Representation Before Training: A Practical Benchmark for Generative Medical Event Model Tokenization

Generative medical event models use tokenized sequences of patient timelines as input, but practical guidance on the many decisions around tokenization is limited because most studies keep the tokenizer fixed while scaling architecture or data. We benchmark quantization granularity, reference-range anchoring, code--value fusion, numeric and temporal encodings, and schema harmonization across 156 models. Using both Llama-3.2-style and Qwen3-style architectures, all models were trained on full MIMIC-IV hospitalizations from three initialization seeds under a shared training recipe, and linear probes evaluated frozen 24-hour representations across eight binary and regression outcome families during hours 24--48. Fused tokens pairing codes with value deciles produced statistically significant gains in six of eight families over unfused deciles, including all four regression families ($+0.032$ to $+0.114$ Spearman correlation) and vital-signs classification ($+0.033$ AUROC), with 38 of 48 comparisons significant across all six quantization schemes (seven of eight families). Next-token training organized unfused and fused centile embeddings into ordered trajectories and made clinical reference ranges linearly decodable in unfused centiles (93--97\% accuracy). Neither reference-range anchoring nor finer quantization consistently improved 24-hour probes. Event order and admission-relative RoPE shortened inputs while marginally raising all eight family means over explicit time tokens (five and four statistically significant). Mapping native input to the Common Longitudinal Intensive Care Unit Data Format (CLIF) cut training tokens by 71.4\% and vocabulary size by 97.8\%, with statistically significant gains in four of eight families. These findings show that compact, expert-curated tokenizations can outperform more granular and continuous alternatives under a shared training recipe.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccc@{}}
    \toprule
    Configuration & Hospital AUROC & Organ-support AUROC & Laboratory AUROC & Vital-signs AUROC & Electrolytes $\rho$ & Biomarkers $\rho$ & Hematology $\rho$ & Vital-signs $\rho$ \\
    \midrule
    \addlinespace[2pt]
    Deciles (population), unfused & \begin{tabular}[c]{@{}c@{}}0.884\\[-1pt][0.882, 0.887]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.958\\[-1pt][0.955, 0.959]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.780\\[-1pt][0.774, 0.785]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.694\\[-1pt][0.690, 0.702]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.450\\[-1pt][0.440, 0.478]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.437\\[-1pt][0.413, 0.449]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.705\\[-1pt][0.696, 0.712]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.465\\[-1pt][0.461, 0.471]\end{tabular} \\
    \addlinespace[3.5pt]
    Deciles (population), fused & \begin{tabular}[c]{@{}c@{}}0.888\\[-1pt][0.886, 0.891]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.960\\[-1pt][0.959, 0.961]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.791\\[-1pt][0.775, 0.800]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.727\\[-1pt][0.723, 0.733]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.519\\[-1pt][0.513, 0.530]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.469\\[-1pt][0.460, 0.480]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.804\\[-1pt][0.799, 0.813]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.578\\[-1pt][0.571, 0.583]\end{tabular} \\
    \addlinespace[3.5pt]
    Ventiles (population), unfused & \begin{tabular}[c]{@{}c@{}}0.886\\[-1pt][0.884, 0.888]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.957\\[-1pt][0.955, 0.961]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.774\\[-1pt][0.764, 0.791]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.696\\[-1pt][0.689, 0.701]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.443\\[-1pt][0.436, 0.447]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.437\\[-1pt][0.423, 0.451]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.707\\[-1pt][0.697, 0.718]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.465\\[-1pt][0.459, 0.473]\end{tabular} \\
    \addlinespace[3.5pt]
    Ventiles (population), fused & \begin{tabular}[c]{@{}c@{}}0.888\\[-1pt][0.886, 0.890]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.958\\[-1pt][0.951, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.797\\[-1pt][0.789, 0.805]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.728\\[-1pt][0.722, 0.733]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.515\\[-1pt][0.504, 0.527]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.461\\[-1pt][0.454, 0.467]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.797\\[-1pt][0.789, 0.801]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.576\\[-1pt][0.567, 0.583]\end{tabular} \\
    \addlinespace[3.5pt]
    Ventiles (5--10--5 reference), unfused & \begin{tabular}[c]{@{}c@{}}0.885\\[-1pt][0.884, 0.888]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.958\\[-1pt][0.956, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.771\\[-1pt][0.766, 0.780]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.694\\[-1pt][0.688, 0.703]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.444\\[-1pt][0.422, 0.461]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.432\\[-1pt][0.414, 0.444]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.704\\[-1pt][0.694, 0.722]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.466\\[-1pt][0.455, 0.473]\end{tabular} \\
    \addlinespace[3.5pt]
    Ventiles (5--10--5 reference), fused & \begin{tabular}[c]{@{}c@{}}0.889\\[-1pt][0.887, 0.890]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.957, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.788\\[-1pt][0.780, 0.796]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.725\\[-1pt][0.721, 0.727]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.506\\[-1pt][0.495, 0.518]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.462\\[-1pt][0.455, 0.471]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.804\\[-1pt][0.801, 0.806]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.577\\[-1pt][0.570, 0.580]\end{tabular} \\
    \addlinespace[3.5pt]
    Trentiles (population), unfused & \begin{tabular}[c]{@{}c@{}}0.886\\[-1pt][0.884, 0.888]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.957, 0.961]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.782\\[-1pt][0.763, 0.794]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.697\\[-1pt][0.694, 0.702]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.440\\[-1pt][0.429, 0.458]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.437\\[-1pt][0.428, 0.446]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.701\\[-1pt][0.693, 0.711]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.467\\[-1pt][0.459, 0.473]\end{tabular} \\
    \addlinespace[3.5pt]
    Trentiles (population), fused & \begin{tabular}[c]{@{}c@{}}0.886\\[-1pt][0.885, 0.887]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.958, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.791\\[-1pt][0.783, 0.803]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.725\\[-1pt][0.718, 0.732]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.506\\[-1pt][0.488, 0.517]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.465\\[-1pt][0.457, 0.477]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.794\\[-1pt][0.781, 0.807]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.573\\[-1pt][0.566, 0.576]\end{tabular} \\
    \addlinespace[3.5pt]
    Trentiles (10--10--10 reference), unfused & \begin{tabular}[c]{@{}c@{}}0.884\\[-1pt][0.883, 0.886]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.958\\[-1pt][0.955, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.777\\[-1pt][0.772, 0.784]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.695\\[-1pt][0.695, 0.696]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.439\\[-1pt][0.436, 0.446]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.442\\[-1pt][0.436, 0.451]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.701\\[-1pt][0.690, 0.709]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.465\\[-1pt][0.457, 0.476]\end{tabular} \\
    \addlinespace[3.5pt]
    Trentiles (10--10--10 reference), fused & \begin{tabular}[c]{@{}c@{}}0.888\\[-1pt][0.885, 0.890]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.958, 0.959]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.793\\[-1pt][0.772, 0.804]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.722\\[-1pt][0.716, 0.727]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.509\\[-1pt][0.500, 0.512]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.453\\[-1pt][0.445, 0.466]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.789\\[-1pt][0.768, 0.807]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.573\\[-1pt][0.569, 0.576]\end{tabular} \\
    \addlinespace[3.5pt]
    Centiles (population), unfused & \begin{tabular}[c]{@{}c@{}}0.884\\[-1pt][0.879, 0.888]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.958\\[-1pt][0.954, 0.961]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.769\\[-1pt][0.762, 0.777]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.695\\[-1pt][0.692, 0.698]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.440\\[-1pt][0.423, 0.458]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.426\\[-1pt][0.420, 0.431]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.695\\[-1pt][0.686, 0.703]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.463\\[-1pt][0.455, 0.470]\end{tabular} \\
    \addlinespace[3.5pt]
    Centiles (population), fused & \begin{tabular}[c]{@{}c@{}}0.886\\[-1pt][0.883, 0.890]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.956, 0.961]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.794\\[-1pt][0.780, 0.811]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.722\\[-1pt][0.720, 0.727]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.504\\[-1pt][0.491, 0.521]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.447\\[-1pt][0.435, 0.455]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.786\\[-1pt][0.772, 0.801]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.570\\[-1pt][0.565, 0.575]\end{tabular} \\
    \addlinespace[2pt]
    \bottomrule
  \end{tabular}}}
\end{table}

\FloatBarrier
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.30\textwidth}>{\raggedright\arraybackslash}p{\dimexpr\textwidth-0.30\textwidth-0.06\textwidth-0.06\textwidth-0.06\textwidth-8\tabcolsep\relax}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}@{}}
  \caption{Outcome-level AUROC and Spearman~$\rho$ for every Experiment~1 configuration. Mean, Min, and Max summarize six trained models (three seeds $\times$ two architectures).} \label{tab:appendix_outcome_means_exp1} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endfirsthead
  \multicolumn{5}{@{}l}{\textbf{Table~\thetable\ continued from previous page}} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endhead
  \midrule
  \multicolumn{5}{r@{}}{\textit{Continued on next page}} \\
  \endfoot
  \bottomrule
  \endlastfoot
  \multicolumn{5}{@{}l}{\textbf{Hospital (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hospital mortality in hours 24--48}} & Deciles (population), unfused & 0.958 & 0.951 & 0.963 \\*
   & Deciles (population), fused & 0.964 & 0.960 & 0.971 \\*
   & Ventiles (population), unfused & 0.958 & 0.954 & 0.962 \\*
   & Ventiles (population), fused & 0.964 & 0.961 & 0.968 \\*
   & Ventiles (5--10--5 reference), unfused & 0.961 & 0.957 & 0.963 \\*
   & Ventiles (5--10--5 reference), fused & 0.966 & 0.962 & 0.969 \\*
   & Trentiles (population), unfused & 0.962 & 0.959 & 0.966 \\*
   & Trentiles (population), fused & 0.963 & 0.960 & 0.965 \\*
   & Trentiles (10--10--10 reference), unfused & 0.957 & 0.952 & 0.959 \\*
   & Trentiles (10--10--10 reference), fused & 0.965 & 0.954 & 0.970 \\*
   & Centiles (population), unfused & 0.958 & 0.952 & 0.964 \\*
   & Centiles (population), fused & 0.963 & 0.960 & 0.969 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still hospitalized at hour 48}} & Deciles (population), unfused & 0.803 & 0.800 & 0.806 \\*
   & Deciles (population), fused & 0.808 & 0.803 & 0.810 \\*
   & Ventiles (population), unfused & 0.805 & 0.803 & 0.807 \\*
   & Ventiles (population), fused & 0.808 & 0.807 & 0.809 \\*
   & Ventiles (5--10--5 reference), unfused & 0.804 & 0.800 & 0.808 \\*
   & Ventiles (5--10--5 reference), fused & 0.809 & 0.806 & 0.811 \\*
   & Trentiles (population), unfused & 0.805 & 0.802 & 0.806 \\*
   & Trentiles (population), fused & 0.805 & 0.802 & 0.808 \\*
   & Trentiles (10--10--10 reference), unfused & 0.805 & 0.804 & 0.807 \\*
   & Trentiles (10--10--10 reference), fused & 0.806 & 0.805 & 0.809 \\*
   & Centiles (population), unfused & 0.804 & 0.798 & 0.809 \\*
   & Centiles (population), fused & 0.804 & 0.800 & 0.807 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright First ICU admission in hours 24--48}} & Deciles (population), unfused & 0.820 & 0.816 & 0.825 \\*
   & Deciles (population), fused & 0.826 & 0.819 & 0.831 \\*
   & Ventiles (population), unfused & 0.823 & 0.816 & 0.828 \\*
   & Ventiles (population), fused & 0.825 & 0.818 & 0.829 \\*
   & Ventiles (5--10--5 reference), unfused & 0.822 & 0.816 & 0.828 \\*
   & Ventiles (5--10--5 reference), fused & 0.825 & 0.822 & 0.828 \\*
   & Trentiles (population), unfused & 0.823 & 0.819 & 0.827 \\*
   & Trentiles (population), fused & 0.823 & 0.820 & 0.827 \\*
   & Trentiles (10--10--10 reference), unfused & 0.819 & 0.815 & 0.826 \\*
   & Trentiles (10--10--10 reference), fused & 0.824 & 0.819 & 0.827 \\*
   & Centiles (population), unfused & 0.820 & 0.813 & 0.825 \\*
   & Centiles (population), fused & 0.822 & 0.815 & 0.831 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still in ICU at hour 48}} & Deciles (population), unfused & 0.955 & 0.955 & 0.955 \\*
   & Deciles (population), fused & 0.956 & 0.956 & 0.957 \\*
   & Ventiles (population), unfused & 0.955 & 0.955 & 0.956 \\*
   & Ventiles (population), fused & 0.956 & 0.955 & 0.957 \\*
   & Ventiles (5--10--5 reference), unfused & 0.955 & 0.954 & 0.955 \\*
   & Ventiles (5--10--5 reference), fused & 0.956 & 0.955 & 0.956 \\*
   & Trentiles (population), unfused & 0.955 & 0.954 & 0.956 \\*
   & Trentiles (population), fused & 0.955 & 0.954 & 0.956 \\*
   & Trentiles (10--10--10 reference), unfused & 0.955 & 0.954 & 0.956 \\*
   & Trentiles (10--10--10 reference), fused & 0.956 & 0.955 & 0.956 \\*
   & Centiles (population), unfused & 0.955 & 0.953 & 0.956 \\*
   & Centiles (population), fused & 0.956 & 0.955 & 0.957 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Organ support (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Invasive mechanical ventilation}} & Deciles (population), unfused & 0.956 & 0.953 & 0.958 \\*
   & Deciles (population), fused & 0.958 & 0.956 & 0.959 \\*
   & Ventiles (population), unfused & 0.956 & 0.955 & 0.957 \\*
   & Ventiles (population), fused & 0.957 & 0.955 & 0.960 \\*
   & Ventiles (5--10--5 reference), unfused & 0.956 & 0.955 & 0.958 \\*
   & Ventiles (5--10--5 reference), fused & 0.959 & 0.957 & 0.962 \\*
   & Trentiles (population), unfused & 0.956 & 0.954 & 0.959 \\*
   & Trentiles (population), fused & 0.957 & 0.955 & 0.958 \\*
   & Trentiles (10--10--10 reference), unfused & 0.956 & 0.955 & 0.957 \\*
   & Trentiles (10--10--10 reference), fused & 0.958 & 0.957 & 0.959 \\*
   & Centiles (population), unfused & 0.955 & 0.954 & 0.957 \\*
   & Centiles (population), fused & 0.956 & 0.954 & 0.960 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Vasopressor initiation}} & Deciles (population), unfused & 0.907 & 0.903 & 0.909 \\*
   & Deciles (population), fused & 0.909 & 0.907 & 0.912 \\*
   & Ventiles (population), unfused & 0.906 & 0.902 & 0.909 \\*
   & Ventiles (population), fused & 0.908 & 0.897 & 0.912 \\*
   & Ventiles (5--10--5 reference), unfused & 0.908 & 0.905 & 0.912 \\*
   & Ventiles (5--10--5 reference), fused & 0.909 & 0.905 & 0.911 \\*
   & Trentiles (population), unfused & 0.909 & 0.906 & 0.915 \\*
   & Trentiles (population), fused & 0.907 & 0.903 & 0.913 \\*
   & Trentiles (10--10--10 reference), unfused & 0.908 & 0.905 & 0.911 \\*
   & Trentiles (10--10--10 reference), fused & 0.910 & 0.906 & 0.915 \\*
   & Centiles (population), unfused & 0.909 & 0.905 & 0.911 \\*
   & Centiles (population), fused & 0.910 & 0.905 & 0.914 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Continuous renal replacement therapy initiation}} & Deciles (population), unfused & 0.987 & 0.979 & 0.992 \\*
   & Deciles (population), fused & 0.987 & 0.982 & 0.993 \\*
   & Ventiles (population), unfused & 0.985 & 0.978 & 0.994 \\*
   & Ventiles (population), fused & 0.984 & 0.970 & 0.989 \\*
   & Ventiles (5--10--5 reference), unfused & 0.985 & 0.976 & 0.992 \\*
   & Ventiles (5--10--5 reference), fused & 0.984 & 0.980 & 0.987 \\*
   & Trentiles (population), unfused & 0.987 & 0.978 & 0.992 \\*
   & Trentiles (population), fused & 0.988 & 0.983 & 0.993 \\*
   & Trentiles (10--10--10 reference), unfused & 0.989 & 0.986 & 0.991 \\*
   & Trentiles (10--10--10 reference), fused & 0.986 & 0.982 & 0.989 \\*
   & Centiles (population), unfused & 0.986 & 0.974 & 0.991 \\*
   & Centiles (population), fused & 0.987 & 0.983 & 0.993 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hemodialysis initiation}} & Deciles (population), unfused & 0.982 & 0.976 & 0.986 \\*
   & Deciles (population), fused & 0.986 & 0.982 & 0.988 \\*
   & Ventiles (population), unfused & 0.983 & 0.981 & 0.985 \\*
   & Ventiles (population), fused & 0.983 & 0.980 & 0.987 \\*
   & Ventiles (5--10--5 reference), unfused & 0.983 & 0.978 & 0.989 \\*
   & Ventiles (5--10--5 reference), fused & 0.983 & 0.979 & 0.988 \\*
   & Trentiles (population), unfused & 0.983 & 0.979 & 0.987 \\*
   & Trentiles (population), fused & 0.984 & 0.980 & 0.988 \\*
   & Trentiles (10--10--10 reference), unfused & 0.980 & 0.970 & 0.983 \\*
   & Trentiles (10--10--10 reference), fused & 0.982 & 0.976 & 0.985 \\*
   & Centiles (population), unfused & 0.982 & 0.979 & 0.987 \\*
   & Centiles (population), fused & 0.982 & 0.977 & 0.986 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Laboratory (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hyperkalemia}} & Deciles (population), unfused & 0.734 & 0.720 & 0.752 \\*
   & Deciles (population), fused & 0.711 & 0.698 & 0.724 \\*
   & Ventiles (population), unfused & 0.719 & 0.706 & 0.752 \\*
   & Ventiles (population), fused & 0.709 & 0.697 & 0.733 \\*
   & Ventiles (5--10--5 reference), unfused & 0.723 & 0.712 & 0.733 \\*
   & Ventiles (5--10--5 reference), fused & 0.713 & 0.687 & 0.743 \\*
   & Trentiles (population), unfused & 0.720 & 0.711 & 0.732 \\*
   & Trentiles (population), fused & 0.722 & 0.703 & 0.736 \\*
   & Trentiles (10--10--10 reference), unfused & 0.727 & 0.701 & 0.749 \\*
   & Trentiles (10--10--10 reference), fused & 0.712 & 0.681 & 0.738 \\*
   & Centiles (population), unfused & 0.722 & 0.703 & 0.750 \\*
   & Centiles (population), fused & 0.720 & 0.689 & 0.735 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypokalemia}} & Deciles (population), unfused & 0.690 & 0.665 & 0.703 \\*
   & Deciles (population), fused & 0.693 & 0.619 & 0.753 \\*
   & Ventiles (population), unfused & 0.678 & 0.634 & 0.735 \\*
   & Ventiles (population), fused & 0.720 & 0.685 & 0.748 \\*
   & Ventiles (5--10--5 reference), unfused & 0.685 & 0.663 & 0.729 \\*
   & Ventiles (5--10--5 reference), fused & 0.684 & 0.652 & 0.740 \\*
   & Trentiles (population), unfused & 0.702 & 0.647 & 0.734 \\*
   & Trentiles (population), fused & 0.668 & 0.628 & 0.726 \\*
   & Trentiles (10--10--10 reference), unfused & 0.671 & 0.643 & 0.725 \\*
   & Trentiles (10--10--10 reference), fused & 0.699 & 0.644 & 0.741 \\*
   & Centiles (population), unfused & 0.676 & 0.609 & 0.717 \\*
   & Centiles (population), fused & 0.697 & 0.645 & 0.745 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe anemia}} & Deciles (population), unfused & 0.846 & 0.842 & 0.850 \\*
   & Deciles (population), fused & 0.889 & 0.886 & 0.894 \\*
   & Ventiles (population), unfused & 0.847 & 0.843 & 0.857 \\*
   & Ventiles (population), fused & 0.883 & 0.877 & 0.889 \\*
   & Ventiles (5--10--5 reference), unfused & 0.848 & 0.840 & 0.857 \\*
   & Ventiles (5--10--5 reference), fused & 0.888 & 0.882 & 0.892 \\*
   & Trentiles (population), unfused & 0.844 & 0.838 & 0.850 \\*
   & Trentiles (population), fused & 0.882 & 0.878 & 0.886 \\*
   & Trentiles (10--10--10 reference), unfused & 0.847 & 0.840 & 0.858 \\*
   & Trentiles (10--10--10 reference), fused & 0.882 & 0.872 & 0.887 \\*
   & Centiles (population), unfused & 0.840 & 0.834 & 0.847 \\*
   & Centiles (population), fused & 0.878 & 0.869 & 0.884 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypoglycemia}} & Deciles (population), unfused & 0.721 & 0.707 & 0.734 \\*
   & Deciles (population), fused & 0.748 & 0.741 & 0.758 \\*
   & Ventiles (population), unfused & 0.717 & 0.706 & 0.737 \\*
   & Ventiles (population), fused & 0.742 & 0.732 & 0.751 \\*
   & Ventiles (5--10--5 reference), unfused & 0.717 & 0.705 & 0.732 \\*
   & Ventiles (5--10--5 reference), fused & 0.745 & 0.730 & 0.757 \\*
   & Trentiles (population), unfused & 0.717 & 0.708 & 0.739 \\*
   & Trentiles (population), fused & 0.743 & 0.730 & 0.756 \\*
   & Trentiles (10--10--10 reference), unfused & 0.723 & 0.698 & 0.738 \\*
   & Trentiles (10--10--10 reference), fused & 0.737 & 0.724 & 0.747 \\*
   & Centiles (population), unfused & 0.721 & 0.709 & 0.732 \\*
   & Centiles (population), fused & 0.738 & 0.726 & 0.751 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Profound hyponatremia}} & Deciles (population), unfused & 0.740 & 0.727 & 0.759 \\*
   & Deciles (population), fused & 0.745 & 0.720 & 0.785 \\*
   & Ventiles (population), unfused & 0.736 & 0.690 & 0.792 \\*
   & Ventiles (population), fused & 0.767 & 0.741 & 0.781 \\*
   & Ventiles (5--10--5 reference), unfused & 0.701 & 0.648 & 0.747 \\*
   & Ventiles (5--10--5 reference), fused & 0.744 & 0.697 & 0.820 \\*
   & Trentiles (population), unfused & 0.752 & 0.695 & 0.802 \\*
   & Trentiles (population), fused & 0.768 & 0.739 & 0.813 \\*
   & Trentiles (10--10--10 reference), unfused & 0.742 & 0.725 & 0.767 \\*
   & Trentiles (10--10--10 reference), fused & 0.770 & 0.713 & 0.805 \\*
   & Centiles (population), unfused & 0.718 & 0.667 & 0.774 \\*
   & Centiles (population), fused & 0.783 & 0.775 & 0.793 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypernatremia}} & Deciles (population), unfused & 0.948 & 0.933 & 0.963 \\*
   & Deciles (population), fused & 0.960 & 0.930 & 0.983 \\*
   & Ventiles (population), unfused & 0.947 & 0.920 & 0.968 \\*
   & Ventiles (population), fused & 0.959 & 0.941 & 0.982 \\*
   & Ventiles (5--10--5 reference), unfused & 0.953 & 0.894 & 0.987 \\*
   & Ventiles (5--10--5 reference), fused & 0.956 & 0.909 & 0.980 \\*
   & Trentiles (population), unfused & 0.955 & 0.937 & 0.974 \\*
   & Trentiles (population), fused & 0.965 & 0.922 & 0.987 \\*
   & Trentiles (10--10--10 reference), unfused & 0.953 & 0.933 & 0.981 \\*
   & Trentiles (10--10--10 reference), fused & 0.959 & 0.927 & 0.974 \\*
   & Centiles (population), unfused & 0.938 & 0.881 & 0.977 \\*
   & Centiles (population), fused & 0.951 & 0.911 & 0.976 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Tachycardia}} & Deciles (population), unfused & 0.692 & 0.684 & 0.699 \\*
   & Deciles (population), fused & 0.738 & 0.727 & 0.747 \\*
   & Ventiles (population), unfused & 0.695 & 0.681 & 0.708 \\*
   & Ventiles (population), fused & 0.746 & 0.731 & 0.755 \\*
   & Ventiles (5--10--5 reference), unfused & 0.693 & 0.680 & 0.709 \\*
   & Ventiles (5--10--5 reference), fused & 0.736 & 0.724 & 0.748 \\*
   & Trentiles (population), unfused & 0.695 & 0.684 & 0.711 \\*
   & Trentiles (population), fused & 0.735 & 0.722 & 0.749 \\*
   & Trentiles (10--10--10 reference), unfused & 0.692 & 0.683 & 0.701 \\*
   & Trentiles (10--10--10 reference), fused & 0.738 & 0.726 & 0.747 \\*
   & Centiles (population), unfused & 0.691 & 0.683 & 0.695 \\*
   & Centiles (population), fused & 0.737 & 0.727 & 0.746 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypertension}} & Deciles (population), unfused & 0.648 & 0.633 & 0.660 \\*
   & Deciles (population), fused & 0.688 & 0.682 & 0.698 \\*
   & Ventiles (population), unfused & 0.650 & 0.642 & 0.657 \\*
   & Ventiles (population), fused & 0.685 & 0.679 & 0.691 \\*
   & Ventiles (5--10--5 reference), unfused & 0.648 & 0.633 & 0.659 \\*
   & Ventiles (5--10--5 reference), fused & 0.685 & 0.673 & 0.694 \\*
   & Trentiles (population), unfused & 0.651 & 0.647 & 0.657 \\*
   & Trentiles (population), fused & 0.690 & 0.680 & 0.696 \\*
   & Trentiles (10--10--10 reference), unfused & 0.650 & 0.644 & 0.658 \\*
   & Trentiles (10--10--10 reference), fused & 0.679 & 0.673 & 0.687 \\*
   & Centiles (population), unfused & 0.652 & 0.644 & 0.656 \\*
   & Centiles (population), fused & 0.680 & 0.673 & 0.689 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypotension}} & Deciles (population), unfused & 0.743 & 0.736 & 0.753 \\*
   & Deciles (population), fused & 0.755 & 0.749 & 0.760 \\*
   & Ventiles (population), unfused & 0.743 & 0.732 & 0.749 \\*
   & Ventiles (population), fused & 0.752 & 0.750 & 0.755 \\*
   & Ventiles (5--10--5 reference), unfused & 0.740 & 0.735 & 0.745 \\*
   & Ventiles (5--10--5 reference), fused & 0.752 & 0.748 & 0.754 \\*
   & Trentiles (population), unfused & 0.745 & 0.742 & 0.748 \\*
   & Trentiles (population), fused & 0.750 & 0.746 & 0.754 \\*
   & Trentiles (10--10--10 reference), unfused & 0.743 & 0.737 & 0.748 \\*
   & Trentiles (10--10--10 reference), fused & 0.748 & 0.746 & 0.753 \\*
   & Centiles (population), unfused & 0.741 & 0.737 & 0.744 \\*
   & Centiles (population), fused & 0.749 & 0.746 & 0.753 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Electrolytes (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum potassium}} & Deciles (population), unfused & 0.472 & 0.459 & 0.493 \\*
   & Deciles (population), fused & 0.505 & 0.493 & 0.519 \\*
   & Ventiles (population), unfused & 0.457 & 0.445 & 0.466 \\*
   & Ventiles (population), fused & 0.497 & 0.486 & 0.510 \\*
   & Ventiles (5--10--5 reference), unfused & 0.466 & 0.455 & 0.478 \\*
   & Ventiles (5--10--5 reference), fused & 0.493 & 0.478 & 0.503 \\*
   & Trentiles (population), unfused & 0.464 & 0.455 & 0.475 \\*
   & Trentiles (population), fused & 0.498 & 0.481 & 0.508 \\*
   & Trentiles (10--10--10 reference), unfused & 0.463 & 0.458 & 0.468 \\*
   & Trentiles (10--10--10 reference), fused & 0.496 & 0.483 & 0.510 \\*
   & Centiles (population), unfused & 0.458 & 0.451 & 0.470 \\*
   & Centiles (population), fused & 0.492 & 0.478 & 0.513 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum potassium}} & Deciles (population), unfused & 0.468 & 0.455 & 0.490 \\*
   & Deciles (population), fused & 0.502 & 0.491 & 0.514 \\*
   & Ventiles (population), unfused & 0.455 & 0.445 & 0.466 \\*
   & Ventiles (population), fused & 0.493 & 0.482 & 0.506 \\*
   & Ventiles (5--10--5 reference), unfused & 0.462 & 0.451 & 0.474 \\*
   & Ventiles (5--10--5 reference), fused & 0.488 & 0.471 & 0.497 \\*
   & Trentiles (population), unfused & 0.460 & 0.449 & 0.470 \\*
   & Trentiles (population), fused & 0.492 & 0.476 & 0.501 \\*
   & Trentiles (10--10--10 reference), unfused & 0.459 & 0.455 & 0.468 \\*
   & Trentiles (10--10--10 reference), fused & 0.491 & 0.477 & 0.505 \\*
   & Centiles (population), unfused & 0.454 & 0.446 & 0.466 \\*
   & Centiles (population), fused & 0.488 & 0.474 & 0.507 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum sodium}} & Deciles (population), unfused & 0.432 & 0.415 & 0.466 \\*
   & Deciles (population), fused & 0.535 & 0.527 & 0.544 \\*
   & Ventiles (population), unfused & 0.431 & 0.417 & 0.453 \\*
   & Ventiles (population), fused & 0.536 & 0.523 & 0.553 \\*
   & Ventiles (5--10--5 reference), unfused & 0.426 & 0.392 & 0.449 \\*
   & Ventiles (5--10--5 reference), fused & 0.523 & 0.509 & 0.540 \\*
   & Trentiles (population), unfused & 0.420 & 0.405 & 0.444 \\*
   & Trentiles (population), fused & 0.518 & 0.499 & 0.538 \\*
   & Trentiles (10--10--10 reference), unfused & 0.420 & 0.414 & 0.438 \\*
   & Trentiles (10--10--10 reference), fused & 0.524 & 0.510 & 0.530 \\*
   & Centiles (population), unfused & 0.426 & 0.394 & 0.466 \\*
   & Centiles (population), fused & 0.518 & 0.498 & 0.533 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum sodium}} & Deciles (population), unfused & 0.427 & 0.409 & 0.462 \\*
   & Deciles (population), fused & 0.534 & 0.524 & 0.543 \\*
   & Ventiles (population), unfused & 0.427 & 0.414 & 0.446 \\*
   & Ventiles (population), fused & 0.535 & 0.523 & 0.553 \\*
   & Ventiles (5--10--5 reference), unfused & 0.422 & 0.389 & 0.446 \\*
   & Ventiles (5--10--5 reference), fused & 0.522 & 0.510 & 0.537 \\*
   & Trentiles (population), unfused & 0.416 & 0.399 & 0.441 \\*
   & Trentiles (population), fused & 0.517 & 0.497 & 0.539 \\*
   & Trentiles (10--10--10 reference), unfused & 0.416 & 0.408 & 0.433 \\*
   & Trentiles (10--10--10 reference), fused & 0.523 & 0.510 & 0.529 \\*
   & Centiles (population), unfused & 0.422 & 0.389 & 0.462 \\*
   & Centiles (population), fused & 0.516 & 0.496 & 0.530 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Biomarkers (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum creatinine}} & Deciles (population), unfused & 0.556 & 0.548 & 0.563 \\*
   & Deciles (population), fused & 0.576 & 0.571 & 0.588 \\*
   & Ventiles (population), unfused & 0.549 & 0.540 & 0.566 \\*
   & Ventiles (population), fused & 0.562 & 0.543 & 0.572 \\*
   & Ventiles (5--10--5 reference), unfused & 0.545 & 0.531 & 0.567 \\*
   & Ventiles (5--10--5 reference), fused & 0.561 & 0.552 & 0.565 \\*
   & Trentiles (population), unfused & 0.542 & 0.530 & 0.561 \\*
   & Trentiles (population), fused & 0.559 & 0.541 & 0.581 \\*
   & Trentiles (10--10--10 reference), unfused & 0.543 & 0.528 & 0.553 \\*
   & Trentiles (10--10--10 reference), fused & 0.557 & 0.551 & 0.565 \\*
   & Centiles (population), unfused & 0.536 & 0.530 & 0.549 \\*
   & Centiles (population), fused & 0.550 & 0.537 & 0.569 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum creatinine}} & Deciles (population), unfused & 0.560 & 0.553 & 0.567 \\*
   & Deciles (population), fused & 0.578 & 0.574 & 0.589 \\*
   & Ventiles (population), unfused & 0.553 & 0.546 & 0.570 \\*
   & Ventiles (population), fused & 0.565 & 0.546 & 0.576 \\*
   & Ventiles (5--10--5 reference), unfused & 0.549 & 0.536 & 0.571 \\*
   & Ventiles (5--10--5 reference), fused & 0.563 & 0.555 & 0.568 \\*
   & Trentiles (population), unfused & 0.546 & 0.534 & 0.565 \\*
   & Trentiles (population), fused & 0.561 & 0.544 & 0.583 \\*
   & Trentiles (10--10--10 reference), unfused & 0.547 & 0.533 & 0.557 \\*
   & Trentiles (10--10--10 reference), fused & 0.560 & 0.554 & 0.568 \\*
   & Centiles (population), unfused & 0.541 & 0.535 & 0.552 \\*
   & Centiles (population), fused & 0.553 & 0.540 & 0.571 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum troponin}} & Deciles (population), unfused & 0.455 & 0.441 & 0.463 \\*
   & Deciles (population), fused & 0.471 & 0.460 & 0.484 \\*
   & Ventiles (population), unfused & 0.438 & 0.418 & 0.461 \\*
   & Ventiles (population), fused & 0.459 & 0.438 & 0.486 \\*
   & Ventiles (5--10--5 reference), unfused & 0.428 & 0.415 & 0.435 \\*
   & Ventiles (5--10--5 reference), fused & 0.480 & 0.470 & 0.499 \\*
   & Trentiles (population), unfused & 0.439 & 0.423 & 0.460 \\*
   & Trentiles (population), fused & 0.469 & 0.445 & 0.487 \\*
   & Trentiles (10--10--10 reference), unfused & 0.440 & 0.429 & 0.466 \\*
   & Trentiles (10--10--10 reference), fused & 0.461 & 0.439 & 0.486 \\*
   & Centiles (population), unfused & 0.444 & 0.432 & 0.462 \\*
   & Centiles (population), fused & 0.457 & 0.437 & 0.487 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum troponin}} & Deciles (population), unfused & 0.442 & 0.430 & 0.450 \\*
   & Deciles (population), fused & 0.461 & 0.448 & 0.468 \\*
   & Ventiles (population), unfused & 0.427 & 0.406 & 0.448 \\*
   & Ventiles (population), fused & 0.448 & 0.423 & 0.477 \\*
   & Ventiles (5--10--5 reference), unfused & 0.420 & 0.404 & 0.426 \\*
   & Ventiles (5--10--5 reference), fused & 0.470 & 0.461 & 0.483 \\*
   & Trentiles (population), unfused & 0.429 & 0.419 & 0.448 \\*
   & Trentiles (population), fused & 0.465 & 0.448 & 0.475 \\*
   & Trentiles (10--10--10 reference), unfused & 0.429 & 0.414 & 0.456 \\*
   & Trentiles (10--10--10 reference), fused & 0.452 & 0.431 & 0.479 \\*
   & Centiles (population), unfused & 0.435 & 0.423 & 0.455 \\*
   & Centiles (population), fused & 0.453 & 0.429 & 0.478 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum glucose}} & Deciles (population), unfused & 0.443 & 0.435 & 0.451 \\*
   & Deciles (population), fused & 0.474 & 0.471 & 0.479 \\*
   & Ventiles (population), unfused & 0.441 & 0.434 & 0.451 \\*
   & Ventiles (population), fused & 0.467 & 0.462 & 0.469 \\*
   & Ventiles (5--10--5 reference), unfused & 0.441 & 0.433 & 0.448 \\*
   & Ventiles (5--10--5 reference), fused & 0.471 & 0.465 & 0.478 \\*
   & Trentiles (population), unfused & 0.440 & 0.433 & 0.446 \\*
   & Trentiles (population), fused & 0.467 & 0.460 & 0.478 \\*
   & Trentiles (10--10--10 reference), unfused & 0.442 & 0.431 & 0.448 \\*
   & Trentiles (10--10--10 reference), fused & 0.467 & 0.464 & 0.474 \\*
   & Centiles (population), unfused & 0.432 & 0.426 & 0.439 \\*
   & Centiles (population), fused & 0.456 & 0.444 & 0.469 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum glucose}} & Deciles (population), unfused & 0.485 & 0.480 & 0.490 \\*
   & Deciles (population), fused & 0.512 & 0.508 & 0.514 \\*
   & Ventiles (population), unfused & 0.486 & 0.479 & 0.494 \\*
   & Ventiles (population), fused & 0.507 & 0.502 & 0.511 \\*
   & Ventiles (5--10--5 reference), unfused & 0.484 & 0.478 & 0.492 \\*
   & Ventiles (5--10--5 reference), fused & 0.509 & 0.505 & 0.516 \\*
   & Trentiles (population), unfused & 0.485 & 0.479 & 0.490 \\*
   & Trentiles (population), fused & 0.505 & 0.499 & 0.515 \\*
   & Trentiles (10--10--10 reference), unfused & 0.486 & 0.478 & 0.491 \\*
   & Trentiles (10--10--10 reference), fused & 0.506 & 0.502 & 0.511 \\*
   & Centiles (population), unfused & 0.479 & 0.473 & 0.483 \\*
   & Centiles (population), fused & 0.497 & 0.484 & 0.509 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum NT-proBNP}} & Deciles (population), unfused & 0.277 & 0.182 & 0.321 \\*
   & Deciles (population), fused & 0.339 & 0.312 & 0.377 \\*
   & Ventiles (population), unfused & 0.303 & 0.265 & 0.327 \\*
   & Ventiles (population), fused & 0.342 & 0.308 & 0.383 \\*
   & Ventiles (5--10--5 reference), unfused & 0.293 & 0.214 & 0.362 \\*
   & Ventiles (5--10--5 reference), fused & 0.323 & 0.298 & 0.368 \\*
   & Trentiles (population), unfused & 0.306 & 0.289 & 0.334 \\*
   & Trentiles (population), fused & 0.349 & 0.321 & 0.408 \\*
   & Trentiles (10--10--10 reference), unfused & 0.323 & 0.291 & 0.383 \\*
   & Trentiles (10--10--10 reference), fused & 0.311 & 0.269 & 0.338 \\*
   & Centiles (population), unfused & 0.273 & 0.245 & 0.295 \\*
   & Centiles (population), fused & 0.305 & 0.257 & 0.345 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum NT-proBNP}} & Deciles (population), unfused & 0.278 & 0.183 & 0.320 \\*
   & Deciles (population), fused & 0.340 & 0.309 & 0.377 \\*
   & Ventiles (population), unfused & 0.303 & 0.267 & 0.329 \\*
   & Ventiles (population), fused & 0.341 & 0.308 & 0.381 \\*
   & Ventiles (5--10--5 reference), unfused & 0.294 & 0.215 & 0.361 \\*
   & Ventiles (5--10--5 reference), fused & 0.322 & 0.298 & 0.363 \\*
   & Trentiles (population), unfused & 0.308 & 0.291 & 0.339 \\*
   & Trentiles (population), fused & 0.348 & 0.318 & 0.407 \\*
   & Trentiles (10--10--10 reference), unfused & 0.324 & 0.292 & 0.381 \\*
   & Trentiles (10--10--10 reference), fused & 0.311 & 0.273 & 0.334 \\*
   & Centiles (population), unfused & 0.273 & 0.242 & 0.298 \\*
   & Centiles (population), fused & 0.306 & 0.260 & 0.344 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Hematology (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum hemoglobin}} & Deciles (population), unfused & 0.708 & 0.698 & 0.715 \\*
   & Deciles (population), fused & 0.804 & 0.798 & 0.812 \\*
   & Ventiles (population), unfused & 0.710 & 0.700 & 0.721 \\*
   & Ventiles (population), fused & 0.797 & 0.789 & 0.801 \\*
   & Ventiles (5--10--5 reference), unfused & 0.707 & 0.697 & 0.725 \\*
   & Ventiles (5--10--5 reference), fused & 0.804 & 0.801 & 0.806 \\*
   & Trentiles (population), unfused & 0.704 & 0.696 & 0.713 \\*
   & Trentiles (population), fused & 0.794 & 0.781 & 0.806 \\*
   & Trentiles (10--10--10 reference), unfused & 0.704 & 0.693 & 0.712 \\*
   & Trentiles (10--10--10 reference), fused & 0.789 & 0.769 & 0.806 \\*
   & Centiles (population), unfused & 0.698 & 0.688 & 0.706 \\*
   & Centiles (population), fused & 0.786 & 0.772 & 0.801 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum hemoglobin}} & Deciles (population), unfused & 0.702 & 0.694 & 0.710 \\*
   & Deciles (population), fused & 0.805 & 0.800 & 0.814 \\*
   & Ventiles (population), unfused & 0.705 & 0.694 & 0.716 \\*
   & Ventiles (population), fused & 0.797 & 0.789 & 0.801 \\*
   & Ventiles (5--10--5 reference), unfused & 0.702 & 0.691 & 0.720 \\*
   & Ventiles (5--10--5 reference), fused & 0.804 & 0.801 & 0.807 \\*
   & Trentiles (population), unfused & 0.699 & 0.690 & 0.708 \\*
   & Trentiles (population), fused & 0.795 & 0.780 & 0.808 \\*
   & Trentiles (10--10--10 reference), unfused & 0.698 & 0.688 & 0.706 \\*
   & Trentiles (10--10--10 reference), fused & 0.789 & 0.768 & 0.807 \\*
   & Centiles (population), unfused & 0.692 & 0.683 & 0.700 \\*
   & Centiles (population), fused & 0.786 & 0.772 & 0.801 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum heart rate}} & Deciles (population), unfused & 0.445 & 0.434 & 0.453 \\*
   & Deciles (population), fused & 0.694 & 0.690 & 0.701 \\*
   & Ventiles (population), unfused & 0.439 & 0.419 & 0.462 \\*
   & Ventiles (population), fused & 0.694 & 0.690 & 0.702 \\*
   & Ventiles (5--10--5 reference), unfused & 0.443 & 0.414 & 0.460 \\*
   & Ventiles (5--10--5 reference), fused & 0.695 & 0.693 & 0.696 \\*
   & Trentiles (population), unfused & 0.441 & 0.428 & 0.451 \\*
   & Trentiles (population), fused & 0.695 & 0.688 & 0.699 \\*
   & Trentiles (10--10--10 reference), unfused & 0.439 & 0.424 & 0.458 \\*
   & Trentiles (10--10--10 reference), fused & 0.697 & 0.694 & 0.701 \\*
   & Centiles (population), unfused & 0.434 & 0.419 & 0.451 \\*
   & Centiles (population), fused & 0.695 & 0.691 & 0.698 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum heart rate}} & Deciles (population), unfused & 0.451 & 0.439 & 0.457 \\*
   & Deciles (population), fused & 0.644 & 0.640 & 0.649 \\*
   & Ventiles (population), unfused & 0.452 & 0.434 & 0.470 \\*
   & Ventiles (population), fused & 0.645 & 0.638 & 0.652 \\*
   & Ventiles (5--10--5 reference), unfused & 0.457 & 0.428 & 0.469 \\*
   & Ventiles (5--10--5 reference), fused & 0.644 & 0.639 & 0.648 \\*
   & Trentiles (population), unfused & 0.453 & 0.443 & 0.464 \\*
   & Trentiles (population), fused & 0.645 & 0.639 & 0.650 \\*
   & Trentiles (10--10--10 reference), unfused & 0.451 & 0.440 & 0.471 \\*
   & Trentiles (10--10--10 reference), fused & 0.647 & 0.643 & 0.651 \\*
   & Centiles (population), unfused & 0.448 & 0.441 & 0.465 \\*
   & Centiles (population), fused & 0.645 & 0.637 & 0.651 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum systolic blood pressure}} & Deciles (population), unfused & 0.534 & 0.525 & 0.546 \\*
   & Deciles (population), fused & 0.583 & 0.572 & 0.591 \\*
   & Ventiles (population), unfused & 0.537 & 0.533 & 0.541 \\*
   & Ventiles (population), fused & 0.580 & 0.570 & 0.590 \\*
   & Ventiles (5--10--5 reference), unfused & 0.534 & 0.529 & 0.541 \\*
   & Ventiles (5--10--5 reference), fused & 0.582 & 0.572 & 0.588 \\*
   & Trentiles (population), unfused & 0.535 & 0.529 & 0.544 \\*
   & Trentiles (population), fused & 0.576 & 0.571 & 0.581 \\*
   & Trentiles (10--10--10 reference), unfused & 0.536 & 0.530 & 0.541 \\*
   & Trentiles (10--10--10 reference), fused & 0.574 & 0.567 & 0.583 \\*
   & Centiles (population), unfused & 0.533 & 0.524 & 0.538 \\*
   & Centiles (population), fused & 0.575 & 0.564 & 0.581 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum systolic blood pressure}} & Deciles (population), unfused & 0.481 & 0.469 & 0.492 \\*
   & Deciles (population), fused & 0.571 & 0.561 & 0.582 \\*
   & Ventiles (population), unfused & 0.483 & 0.474 & 0.489 \\*
   & Ventiles (population), fused & 0.568 & 0.549 & 0.583 \\*
   & Ventiles (5--10--5 reference), unfused & 0.479 & 0.466 & 0.488 \\*
   & Ventiles (5--10--5 reference), fused & 0.572 & 0.562 & 0.580 \\*
   & Trentiles (population), unfused & 0.487 & 0.482 & 0.492 \\*
   & Trentiles (population), fused & 0.565 & 0.549 & 0.577 \\*
   & Trentiles (10--10--10 reference), unfused & 0.481 & 0.474 & 0.487 \\*
   & Trentiles (10--10--10 reference), fused & 0.559 & 0.546 & 0.570 \\*
   & Centiles (population), unfused & 0.480 & 0.464 & 0.492 \\*
   & Centiles (population), fused & 0.557 & 0.536 & 0.568 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum diastolic blood pressure}} & Deciles (population), unfused & 0.501 & 0.495 & 0.507 \\*
   & Deciles (population), fused & 0.557 & 0.545 & 0.573 \\*
   & Ventiles (population), unfused & 0.504 & 0.501 & 0.506 \\*
   & Ventiles (population), fused & 0.548 & 0.543 & 0.554 \\*
   & Ventiles (5--10--5 reference), unfused & 0.504 & 0.495 & 0.509 \\*
   & Ventiles (5--10--5 reference), fused & 0.549 & 0.541 & 0.554 \\*
   & Trentiles (population), unfused & 0.506 & 0.498 & 0.516 \\*
   & Trentiles (population), fused & 0.542 & 0.534 & 0.554 \\*
   & Trentiles (10--10--10 reference), unfused & 0.506 & 0.499 & 0.512 \\*
   & Trentiles (10--10--10 reference), fused & 0.546 & 0.544 & 0.549 \\*
   & Centiles (population), unfused & 0.502 & 0.495 & 0.511 \\*
   & Centiles (population), fused & 0.539 & 0.531 & 0.545 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum diastolic blood pressure}} & Deciles (population), unfused & 0.377 & 0.369 & 0.382 \\*
   & Deciles (population), fused & 0.422 & 0.413 & 0.427 \\*
   & Ventiles (population), unfused & 0.376 & 0.369 & 0.384 \\*
   & Ventiles (population), fused & 0.418 & 0.410 & 0.423 \\*
   & Ventiles (5--10--5 reference), unfused & 0.379 & 0.375 & 0.383 \\*
   & Ventiles (5--10--5 reference), fused & 0.418 & 0.409 & 0.423 \\*
   & Trentiles (population), unfused & 0.377 & 0.374 & 0.379 \\*
   & Trentiles (population), fused & 0.414 & 0.403 & 0.423 \\*
   & Trentiles (10--10--10 reference), unfused & 0.378 & 0.370 & 0.385 \\*
   & Trentiles (10--10--10 reference), fused & 0.416 & 0.407 & 0.421 \\*
   & Centiles (population), unfused & 0.379 & 0.371 & 0.390 \\*
   & Centiles (population), fused & 0.411 & 0.407 & 0.421 \\
\end{longtable}
\begin{tabular}{@{}lcccccccc@{}}
    \toprule
    Configuration & Hospital AUROC & Organ-support AUROC & Laboratory AUROC & Vital-signs AUROC & Electrolytes $\rho$ & Biomarkers $\rho$ & Hematology $\rho$ & Vital-signs $\rho$ \\
    \midrule
    \addlinespace[2pt]
    Discrete deciles + time tokens & \begin{tabular}[c]{@{}c@{}}0.890\\[-1pt][0.887, 0.892]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.959, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.785\\[-1pt][0.780, 0.797]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.701\\[-1pt][0.696, 0.706]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.471\\[-1pt][0.456, 0.501]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.458\\[-1pt][0.442, 0.474]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.731\\[-1pt][0.725, 0.736]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.473\\[-1pt][0.464, 0.483]\end{tabular} \\
    \addlinespace[3.5pt]
    Soft discretization + time tokens & \begin{tabular}[c]{@{}c@{}}0.889\\[-1pt][0.886, 0.891]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.959\\[-1pt][0.957, 0.960]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.783\\[-1pt][0.762, 0.804]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.701\\[-1pt][0.697, 0.704]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.460\\[-1pt][0.431, 0.479]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.460\\[-1pt][0.452, 0.477]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.723\\[-1pt][0.715, 0.736]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.469\\[-1pt][0.462, 0.478]\end{tabular} \\
    \addlinespace[3.5pt]
    Code-normalized xVal + time tokens & \begin{tabular}[c]{@{}c@{}}0.839\\[-1pt][0.836, 0.842]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.902\\[-1pt][0.898, 0.907]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.729\\[-1pt][0.726, 0.733]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.647\\[-1pt][0.644, 0.653]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.346\\[-1pt][0.328, 0.360]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.392\\[-1pt][0.383, 0.409]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.568\\[-1pt][0.563, 0.579]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.379\\[-1pt][0.373, 0.387]\end{tabular} \\
    \addlinespace[3.5pt]
    Affine xVal + time tokens & \begin{tabular}[c]{@{}c@{}}0.838\\[-1pt][0.836, 0.841]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.902\\[-1pt][0.900, 0.905]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.734\\[-1pt][0.721, 0.745]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.648\\[-1pt][0.642, 0.651]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.360\\[-1pt][0.345, 0.379]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.391\\[-1pt][0.375, 0.401]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.574\\[-1pt][0.571, 0.577]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.377\\[-1pt][0.373, 0.389]\end{tabular} \\
    \addlinespace[3.5pt]
    Discrete deciles + event order & \begin{tabular}[c]{@{}c@{}}0.895\\[-1pt][0.894, 0.897]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.963\\[-1pt][0.961, 0.965]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.794\\[-1pt][0.771, 0.808]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.707\\[-1pt][0.702, 0.712]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.490\\[-1pt][0.478, 0.500]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.468\\[-1pt][0.463, 0.476]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.744\\[-1pt][0.739, 0.748]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.487\\[-1pt][0.478, 0.500]\end{tabular} \\
    \addlinespace[3.5pt]
    Soft discretization + event order & \begin{tabular}[c]{@{}c@{}}0.895\\[-1pt][0.894, 0.896]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.963\\[-1pt][0.961, 0.965]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.797\\[-1pt][0.787, 0.809]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.707\\[-1pt][0.703, 0.715]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.493\\[-1pt][0.480, 0.513]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.470\\[-1pt][0.463, 0.476]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.741\\[-1pt][0.734, 0.746]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.482\\[-1pt][0.475, 0.488]\end{tabular} \\
    \addlinespace[3.5pt]
    Code-normalized xVal + event order & \begin{tabular}[c]{@{}c@{}}0.843\\[-1pt][0.841, 0.845]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.906\\[-1pt][0.904, 0.907]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.733\\[-1pt][0.726, 0.739]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.655\\[-1pt][0.650, 0.662]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.378\\[-1pt][0.361, 0.390]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.391\\[-1pt][0.377, 0.416]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.590\\[-1pt][0.576, 0.600]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.385\\[-1pt][0.377, 0.391]\end{tabular} \\
    \addlinespace[3.5pt]
    Affine xVal + event order & \begin{tabular}[c]{@{}c@{}}0.842\\[-1pt][0.841, 0.845]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.907\\[-1pt][0.904, 0.908]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.739\\[-1pt][0.725, 0.752]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.654\\[-1pt][0.651, 0.657]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.375\\[-1pt][0.368, 0.380]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.405\\[-1pt][0.385, 0.425]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.591\\[-1pt][0.587, 0.592]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.387\\[-1pt][0.377, 0.397]\end{tabular} \\
    \addlinespace[3.5pt]
    Discrete deciles + admission-relative RoPE & \begin{tabular}[c]{@{}c@{}}0.894\\[-1pt][0.891, 0.896]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.961\\[-1pt][0.959, 0.963]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.793\\[-1pt][0.786, 0.804]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.708\\[-1pt][0.704, 0.714]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.491\\[-1pt][0.482, 0.500]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.464\\[-1pt][0.440, 0.471]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.749\\[-1pt][0.744, 0.753]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.491\\[-1pt][0.485, 0.497]\end{tabular} \\
    \addlinespace[3.5pt]
    Soft discretization + admission-relative RoPE & \begin{tabular}[c]{@{}c@{}}0.893\\[-1pt][0.892, 0.895]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.961\\[-1pt][0.960, 0.963]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.791\\[-1pt][0.776, 0.799]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.709\\[-1pt][0.704, 0.712]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.485\\[-1pt][0.469, 0.499]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.462\\[-1pt][0.451, 0.472]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.747\\[-1pt][0.740, 0.751]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.496\\[-1pt][0.486, 0.503]\end{tabular} \\
    \addlinespace[3.5pt]
    Code-normalized xVal + admission-relative RoPE & \begin{tabular}[c]{@{}c@{}}0.841\\[-1pt][0.838, 0.844]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.906\\[-1pt][0.903, 0.910]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.741\\[-1pt][0.730, 0.761]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.653\\[-1pt][0.648, 0.659]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.376\\[-1pt][0.369, 0.383]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.400\\[-1pt][0.389, 0.412]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.598\\[-1pt][0.588, 0.610]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.386\\[-1pt][0.379, 0.394]\end{tabular} \\
    \addlinespace[3.5pt]
    Affine xVal + admission-relative RoPE & \begin{tabular}[c]{@{}c@{}}0.842\\[-1pt][0.840, 0.843]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.906\\[-1pt][0.905, 0.910]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.739\\[-1pt][0.731, 0.746]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.656\\[-1pt][0.651, 0.658]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.374\\[-1pt][0.363, 0.383]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.401\\[-1pt][0.392, 0.409]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.597\\[-1pt][0.589, 0.603]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.389\\[-1pt][0.376, 0.405]\end{tabular} \\
    \addlinespace[2pt]
    \bottomrule
  \end{tabular}}}
\end{table}

\FloatBarrier
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.30\textwidth}>{\raggedright\arraybackslash}p{\dimexpr\textwidth-0.30\textwidth-0.06\textwidth-0.06\textwidth-0.06\textwidth-8\tabcolsep\relax}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}@{}}
  \caption{Outcome-level AUROC and Spearman~$\rho$ for every Experiment~2 configuration. Mean, Min, and Max summarize six trained models (three seeds $\times$ two architectures).} \label{tab:appendix_outcome_means_exp2} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endfirsthead
  \multicolumn{5}{@{}l}{\textbf{Table~\thetable\ continued from previous page}} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endhead
  \midrule
  \multicolumn{5}{r@{}}{\textit{Continued on next page}} \\
  \endfoot
  \bottomrule
  \endlastfoot
  \multicolumn{5}{@{}l}{\textbf{Hospital (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hospital mortality in hours 24--48}} & Discrete deciles + time tokens & 0.960 & 0.953 & 0.965 \\*
   & Soft discretization + time tokens & 0.960 & 0.957 & 0.966 \\*
   & Code-normalized xVal + time tokens & 0.922 & 0.915 & 0.926 \\*
   & Affine xVal + time tokens & 0.918 & 0.913 & 0.929 \\*
   & Discrete deciles + event order & 0.964 & 0.960 & 0.969 \\*
   & Soft discretization + event order & 0.963 & 0.961 & 0.966 \\*
   & Code-normalized xVal + event order & 0.922 & 0.916 & 0.928 \\*
   & Affine xVal + event order & 0.917 & 0.911 & 0.926 \\*
   & Discrete deciles + admission-relative RoPE & 0.963 & 0.957 & 0.968 \\*
   & Soft discretization + admission-relative RoPE & 0.961 & 0.959 & 0.964 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.920 & 0.914 & 0.924 \\*
   & Affine xVal + admission-relative RoPE & 0.920 & 0.916 & 0.926 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still hospitalized at hour 48}} & Discrete deciles + time tokens & 0.809 & 0.806 & 0.812 \\*
   & Soft discretization + time tokens & 0.808 & 0.805 & 0.811 \\*
   & Code-normalized xVal + time tokens & 0.749 & 0.747 & 0.751 \\*
   & Affine xVal + time tokens & 0.750 & 0.749 & 0.753 \\*
   & Discrete deciles + event order & 0.819 & 0.818 & 0.819 \\*
   & Soft discretization + event order & 0.820 & 0.818 & 0.820 \\*
   & Code-normalized xVal + event order & 0.757 & 0.755 & 0.760 \\*
   & Affine xVal + event order & 0.758 & 0.758 & 0.759 \\*
   & Discrete deciles + admission-relative RoPE & 0.816 & 0.814 & 0.817 \\*
   & Soft discretization + admission-relative RoPE & 0.814 & 0.809 & 0.818 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.754 & 0.752 & 0.757 \\*
   & Affine xVal + admission-relative RoPE & 0.755 & 0.753 & 0.757 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright First ICU admission in hours 24--48}} & Discrete deciles + time tokens & 0.833 & 0.827 & 0.835 \\*
   & Soft discretization + time tokens & 0.831 & 0.826 & 0.834 \\*
   & Code-normalized xVal + time tokens & 0.778 & 0.771 & 0.782 \\*
   & Affine xVal + time tokens & 0.776 & 0.768 & 0.780 \\*
   & Discrete deciles + event order & 0.839 & 0.835 & 0.842 \\*
   & Soft discretization + event order & 0.839 & 0.836 & 0.843 \\*
   & Code-normalized xVal + event order & 0.782 & 0.776 & 0.789 \\*
   & Affine xVal + event order & 0.784 & 0.780 & 0.786 \\*
   & Discrete deciles + admission-relative RoPE & 0.840 & 0.834 & 0.844 \\*
   & Soft discretization + admission-relative RoPE & 0.839 & 0.838 & 0.841 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.782 & 0.776 & 0.789 \\*
   & Affine xVal + admission-relative RoPE & 0.782 & 0.779 & 0.787 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still in ICU at hour 48}} & Discrete deciles + time tokens & 0.957 & 0.957 & 0.958 \\*
   & Soft discretization + time tokens & 0.957 & 0.955 & 0.958 \\*
   & Code-normalized xVal + time tokens & 0.909 & 0.908 & 0.909 \\*
   & Affine xVal + time tokens & 0.908 & 0.908 & 0.909 \\*
   & Discrete deciles + event order & 0.959 & 0.959 & 0.959 \\*
   & Soft discretization + event order & 0.959 & 0.958 & 0.960 \\*
   & Code-normalized xVal + event order & 0.910 & 0.909 & 0.910 \\*
   & Affine xVal + event order & 0.910 & 0.910 & 0.911 \\*
   & Discrete deciles + admission-relative RoPE & 0.959 & 0.958 & 0.960 \\*
   & Soft discretization + admission-relative RoPE & 0.958 & 0.958 & 0.959 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.910 & 0.909 & 0.910 \\*
   & Affine xVal + admission-relative RoPE & 0.910 & 0.909 & 0.910 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Organ support (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Invasive mechanical ventilation}} & Discrete deciles + time tokens & 0.958 & 0.956 & 0.960 \\*
   & Soft discretization + time tokens & 0.958 & 0.956 & 0.960 \\*
   & Code-normalized xVal + time tokens & 0.902 & 0.900 & 0.905 \\*
   & Affine xVal + time tokens & 0.902 & 0.900 & 0.906 \\*
   & Discrete deciles + event order & 0.961 & 0.958 & 0.963 \\*
   & Soft discretization + event order & 0.962 & 0.961 & 0.965 \\*
   & Code-normalized xVal + event order & 0.903 & 0.901 & 0.906 \\*
   & Affine xVal + event order & 0.906 & 0.905 & 0.907 \\*
   & Discrete deciles + admission-relative RoPE & 0.961 & 0.960 & 0.962 \\*
   & Soft discretization + admission-relative RoPE & 0.961 & 0.958 & 0.963 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.903 & 0.901 & 0.906 \\*
   & Affine xVal + admission-relative RoPE & 0.906 & 0.902 & 0.907 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Vasopressor initiation}} & Discrete deciles + time tokens & 0.913 & 0.909 & 0.917 \\*
   & Soft discretization + time tokens & 0.914 & 0.912 & 0.916 \\*
   & Code-normalized xVal + time tokens & 0.841 & 0.836 & 0.846 \\*
   & Affine xVal + time tokens & 0.845 & 0.840 & 0.848 \\*
   & Discrete deciles + event order & 0.917 & 0.913 & 0.922 \\*
   & Soft discretization + event order & 0.919 & 0.913 & 0.922 \\*
   & Code-normalized xVal + event order & 0.848 & 0.842 & 0.852 \\*
   & Affine xVal + event order & 0.849 & 0.845 & 0.851 \\*
   & Discrete deciles + admission-relative RoPE & 0.916 & 0.912 & 0.921 \\*
   & Soft discretization + admission-relative RoPE & 0.917 & 0.912 & 0.921 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.849 & 0.843 & 0.856 \\*
   & Affine xVal + admission-relative RoPE & 0.848 & 0.846 & 0.850 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Continuous renal replacement therapy initiation}} & Discrete deciles + time tokens & 0.981 & 0.978 & 0.984 \\*
   & Soft discretization + time tokens & 0.979 & 0.974 & 0.982 \\*
   & Code-normalized xVal + time tokens & 0.932 & 0.920 & 0.943 \\*
   & Affine xVal + time tokens & 0.930 & 0.918 & 0.943 \\*
   & Discrete deciles + event order & 0.988 & 0.983 & 0.991 \\*
   & Soft discretization + event order & 0.985 & 0.981 & 0.990 \\*
   & Code-normalized xVal + event order & 0.934 & 0.925 & 0.940 \\*
   & Affine xVal + event order & 0.937 & 0.926 & 0.942 \\*
   & Discrete deciles + admission-relative RoPE & 0.983 & 0.978 & 0.988 \\*
   & Soft discretization + admission-relative RoPE & 0.983 & 0.977 & 0.990 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.935 & 0.925 & 0.941 \\*
   & Affine xVal + admission-relative RoPE & 0.935 & 0.926 & 0.944 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hemodialysis initiation}} & Discrete deciles + time tokens & 0.986 & 0.984 & 0.987 \\*
   & Soft discretization + time tokens & 0.983 & 0.977 & 0.987 \\*
   & Code-normalized xVal + time tokens & 0.933 & 0.919 & 0.938 \\*
   & Affine xVal + time tokens & 0.931 & 0.926 & 0.935 \\*
   & Discrete deciles + event order & 0.985 & 0.980 & 0.989 \\*
   & Soft discretization + event order & 0.984 & 0.981 & 0.988 \\*
   & Code-normalized xVal + event order & 0.937 & 0.932 & 0.941 \\*
   & Affine xVal + event order & 0.935 & 0.932 & 0.937 \\*
   & Discrete deciles + admission-relative RoPE & 0.984 & 0.981 & 0.989 \\*
   & Soft discretization + admission-relative RoPE & 0.984 & 0.980 & 0.987 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.936 & 0.930 & 0.940 \\*
   & Affine xVal + admission-relative RoPE & 0.937 & 0.930 & 0.943 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Laboratory (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hyperkalemia}} & Discrete deciles + time tokens & 0.719 & 0.710 & 0.724 \\*
   & Soft discretization + time tokens & 0.722 & 0.706 & 0.737 \\*
   & Code-normalized xVal + time tokens & 0.656 & 0.638 & 0.668 \\*
   & Affine xVal + time tokens & 0.667 & 0.655 & 0.690 \\*
   & Discrete deciles + event order & 0.724 & 0.711 & 0.742 \\*
   & Soft discretization + event order & 0.737 & 0.712 & 0.756 \\*
   & Code-normalized xVal + event order & 0.656 & 0.636 & 0.684 \\*
   & Affine xVal + event order & 0.672 & 0.654 & 0.694 \\*
   & Discrete deciles + admission-relative RoPE & 0.735 & 0.727 & 0.743 \\*
   & Soft discretization + admission-relative RoPE & 0.732 & 0.710 & 0.745 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.667 & 0.657 & 0.684 \\*
   & Affine xVal + admission-relative RoPE & 0.661 & 0.645 & 0.672 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypokalemia}} & Discrete deciles + time tokens & 0.709 & 0.661 & 0.762 \\*
   & Soft discretization + time tokens & 0.692 & 0.629 & 0.751 \\*
   & Code-normalized xVal + time tokens & 0.650 & 0.632 & 0.664 \\*
   & Affine xVal + time tokens & 0.654 & 0.600 & 0.685 \\*
   & Discrete deciles + event order & 0.734 & 0.727 & 0.742 \\*
   & Soft discretization + event order & 0.738 & 0.712 & 0.760 \\*
   & Code-normalized xVal + event order & 0.627 & 0.606 & 0.661 \\*
   & Affine xVal + event order & 0.665 & 0.614 & 0.694 \\*
   & Discrete deciles + admission-relative RoPE & 0.712 & 0.685 & 0.735 \\*
   & Soft discretization + admission-relative RoPE & 0.709 & 0.676 & 0.745 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.662 & 0.637 & 0.718 \\*
   & Affine xVal + admission-relative RoPE & 0.656 & 0.642 & 0.681 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe anemia}} & Discrete deciles + time tokens & 0.861 & 0.858 & 0.868 \\*
   & Soft discretization + time tokens & 0.859 & 0.856 & 0.865 \\*
   & Code-normalized xVal + time tokens & 0.778 & 0.769 & 0.787 \\*
   & Affine xVal + time tokens & 0.784 & 0.778 & 0.791 \\*
   & Discrete deciles + event order & 0.865 & 0.859 & 0.872 \\*
   & Soft discretization + event order & 0.867 & 0.863 & 0.872 \\*
   & Code-normalized xVal + event order & 0.789 & 0.784 & 0.793 \\*
   & Affine xVal + event order & 0.789 & 0.785 & 0.795 \\*
   & Discrete deciles + admission-relative RoPE & 0.867 & 0.864 & 0.874 \\*
   & Soft discretization + admission-relative RoPE & 0.867 & 0.862 & 0.871 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.794 & 0.789 & 0.799 \\*
   & Affine xVal + admission-relative RoPE & 0.789 & 0.785 & 0.794 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypoglycemia}} & Discrete deciles + time tokens & 0.729 & 0.719 & 0.746 \\*
   & Soft discretization + time tokens & 0.730 & 0.711 & 0.742 \\*
   & Code-normalized xVal + time tokens & 0.659 & 0.648 & 0.672 \\*
   & Affine xVal + time tokens & 0.662 & 0.641 & 0.674 \\*
   & Discrete deciles + event order & 0.736 & 0.724 & 0.744 \\*
   & Soft discretization + event order & 0.736 & 0.723 & 0.745 \\*
   & Code-normalized xVal + event order & 0.675 & 0.660 & 0.694 \\*
   & Affine xVal + event order & 0.660 & 0.652 & 0.683 \\*
   & Discrete deciles + admission-relative RoPE & 0.732 & 0.723 & 0.738 \\*
   & Soft discretization + admission-relative RoPE & 0.739 & 0.724 & 0.754 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.670 & 0.646 & 0.681 \\*
   & Affine xVal + admission-relative RoPE & 0.672 & 0.649 & 0.690 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Profound hyponatremia}} & Discrete deciles + time tokens & 0.738 & 0.704 & 0.763 \\*
   & Soft discretization + time tokens & 0.739 & 0.692 & 0.774 \\*
   & Code-normalized xVal + time tokens & 0.718 & 0.677 & 0.739 \\*
   & Affine xVal + time tokens & 0.722 & 0.668 & 0.780 \\*
   & Discrete deciles + event order & 0.761 & 0.681 & 0.815 \\*
   & Soft discretization + event order & 0.750 & 0.712 & 0.783 \\*
   & Code-normalized xVal + event order & 0.733 & 0.687 & 0.765 \\*
   & Affine xVal + event order & 0.729 & 0.664 & 0.777 \\*
   & Discrete deciles + admission-relative RoPE & 0.759 & 0.731 & 0.788 \\*
   & Soft discretization + admission-relative RoPE & 0.745 & 0.703 & 0.766 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.738 & 0.675 & 0.772 \\*
   & Affine xVal + admission-relative RoPE & 0.737 & 0.700 & 0.779 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypernatremia}} & Discrete deciles + time tokens & 0.956 & 0.903 & 0.975 \\*
   & Soft discretization + time tokens & 0.958 & 0.924 & 0.983 \\*
   & Code-normalized xVal + time tokens & 0.914 & 0.897 & 0.924 \\*
   & Affine xVal + time tokens & 0.916 & 0.895 & 0.941 \\*
   & Discrete deciles + event order & 0.944 & 0.907 & 0.971 \\*
   & Soft discretization + event order & 0.955 & 0.929 & 0.974 \\*
   & Code-normalized xVal + event order & 0.921 & 0.890 & 0.935 \\*
   & Affine xVal + event order & 0.916 & 0.895 & 0.925 \\*
   & Discrete deciles + admission-relative RoPE & 0.953 & 0.935 & 0.972 \\*
   & Soft discretization + admission-relative RoPE & 0.952 & 0.929 & 0.978 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.918 & 0.888 & 0.929 \\*
   & Affine xVal + admission-relative RoPE & 0.916 & 0.910 & 0.926 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Tachycardia}} & Discrete deciles + time tokens & 0.703 & 0.690 & 0.717 \\*
   & Soft discretization + time tokens & 0.700 & 0.693 & 0.709 \\*
   & Code-normalized xVal + time tokens & 0.650 & 0.632 & 0.663 \\*
   & Affine xVal + time tokens & 0.644 & 0.626 & 0.662 \\*
   & Discrete deciles + event order & 0.708 & 0.696 & 0.726 \\*
   & Soft discretization + event order & 0.711 & 0.698 & 0.722 \\*
   & Code-normalized xVal + event order & 0.661 & 0.647 & 0.673 \\*
   & Affine xVal + event order & 0.656 & 0.644 & 0.667 \\*
   & Discrete deciles + admission-relative RoPE & 0.709 & 0.702 & 0.720 \\*
   & Soft discretization + admission-relative RoPE & 0.713 & 0.709 & 0.719 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.656 & 0.643 & 0.665 \\*
   & Affine xVal + admission-relative RoPE & 0.659 & 0.651 & 0.673 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypertension}} & Discrete deciles + time tokens & 0.656 & 0.645 & 0.663 \\*
   & Soft discretization + time tokens & 0.661 & 0.653 & 0.670 \\*
   & Code-normalized xVal + time tokens & 0.601 & 0.595 & 0.604 \\*
   & Affine xVal + time tokens & 0.609 & 0.602 & 0.618 \\*
   & Discrete deciles + event order & 0.665 & 0.657 & 0.676 \\*
   & Soft discretization + event order & 0.666 & 0.658 & 0.678 \\*
   & Code-normalized xVal + event order & 0.607 & 0.597 & 0.620 \\*
   & Affine xVal + event order & 0.609 & 0.603 & 0.620 \\*
   & Discrete deciles + admission-relative RoPE & 0.667 & 0.657 & 0.676 \\*
   & Soft discretization + admission-relative RoPE & 0.666 & 0.655 & 0.676 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.611 & 0.601 & 0.620 \\*
   & Affine xVal + admission-relative RoPE & 0.612 & 0.602 & 0.620 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypotension}} & Discrete deciles + time tokens & 0.744 & 0.738 & 0.750 \\*
   & Soft discretization + time tokens & 0.743 & 0.739 & 0.746 \\*
   & Code-normalized xVal + time tokens & 0.691 & 0.681 & 0.697 \\*
   & Affine xVal + time tokens & 0.691 & 0.683 & 0.699 \\*
   & Discrete deciles + event order & 0.748 & 0.742 & 0.753 \\*
   & Soft discretization + event order & 0.745 & 0.741 & 0.748 \\*
   & Code-normalized xVal + event order & 0.696 & 0.688 & 0.704 \\*
   & Affine xVal + event order & 0.696 & 0.691 & 0.702 \\*
   & Discrete deciles + admission-relative RoPE & 0.748 & 0.745 & 0.751 \\*
   & Soft discretization + admission-relative RoPE & 0.749 & 0.745 & 0.756 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.693 & 0.692 & 0.695 \\*
   & Affine xVal + admission-relative RoPE & 0.696 & 0.691 & 0.701 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Electrolytes (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum potassium}} & Discrete deciles + time tokens & 0.485 & 0.469 & 0.500 \\*
   & Soft discretization + time tokens & 0.482 & 0.443 & 0.499 \\*
   & Code-normalized xVal + time tokens & 0.363 & 0.343 & 0.378 \\*
   & Affine xVal + time tokens & 0.376 & 0.359 & 0.399 \\*
   & Discrete deciles + event order & 0.505 & 0.497 & 0.516 \\*
   & Soft discretization + event order & 0.504 & 0.488 & 0.512 \\*
   & Code-normalized xVal + event order & 0.387 & 0.371 & 0.402 \\*
   & Affine xVal + event order & 0.393 & 0.384 & 0.396 \\*
   & Discrete deciles + admission-relative RoPE & 0.506 & 0.492 & 0.517 \\*
   & Soft discretization + admission-relative RoPE & 0.495 & 0.471 & 0.503 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.394 & 0.385 & 0.402 \\*
   & Affine xVal + admission-relative RoPE & 0.394 & 0.386 & 0.402 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum potassium}} & Discrete deciles + time tokens & 0.482 & 0.465 & 0.496 \\*
   & Soft discretization + time tokens & 0.479 & 0.443 & 0.495 \\*
   & Code-normalized xVal + time tokens & 0.360 & 0.343 & 0.374 \\*
   & Affine xVal + time tokens & 0.373 & 0.357 & 0.394 \\*
   & Discrete deciles + event order & 0.501 & 0.492 & 0.510 \\*
   & Soft discretization + event order & 0.501 & 0.486 & 0.509 \\*
   & Code-normalized xVal + event order & 0.383 & 0.370 & 0.396 \\*
   & Affine xVal + event order & 0.388 & 0.380 & 0.392 \\*
   & Discrete deciles + admission-relative RoPE & 0.503 & 0.491 & 0.513 \\*
   & Soft discretization + admission-relative RoPE & 0.493 & 0.472 & 0.504 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.390 & 0.380 & 0.399 \\*
   & Affine xVal + admission-relative RoPE & 0.388 & 0.380 & 0.398 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum sodium}} & Discrete deciles + time tokens & 0.462 & 0.441 & 0.506 \\*
   & Soft discretization + time tokens & 0.443 & 0.422 & 0.474 \\*
   & Code-normalized xVal + time tokens & 0.334 & 0.317 & 0.349 \\*
   & Affine xVal + time tokens & 0.348 & 0.334 & 0.363 \\*
   & Discrete deciles + event order & 0.481 & 0.460 & 0.495 \\*
   & Soft discretization + event order & 0.487 & 0.458 & 0.519 \\*
   & Code-normalized xVal + event order & 0.373 & 0.355 & 0.387 \\*
   & Affine xVal + event order & 0.361 & 0.348 & 0.367 \\*
   & Discrete deciles + admission-relative RoPE & 0.480 & 0.453 & 0.494 \\*
   & Soft discretization + admission-relative RoPE & 0.478 & 0.441 & 0.498 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.363 & 0.349 & 0.377 \\*
   & Affine xVal + admission-relative RoPE & 0.359 & 0.341 & 0.379 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum sodium}} & Discrete deciles + time tokens & 0.457 & 0.432 & 0.502 \\*
   & Soft discretization + time tokens & 0.437 & 0.417 & 0.467 \\*
   & Code-normalized xVal + time tokens & 0.328 & 0.309 & 0.342 \\*
   & Affine xVal + time tokens & 0.343 & 0.330 & 0.359 \\*
   & Discrete deciles + event order & 0.475 & 0.452 & 0.491 \\*
   & Soft discretization + event order & 0.482 & 0.453 & 0.513 \\*
   & Code-normalized xVal + event order & 0.368 & 0.350 & 0.381 \\*
   & Affine xVal + event order & 0.357 & 0.344 & 0.365 \\*
   & Discrete deciles + admission-relative RoPE & 0.474 & 0.445 & 0.487 \\*
   & Soft discretization + admission-relative RoPE & 0.473 & 0.433 & 0.492 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.359 & 0.346 & 0.374 \\*
   & Affine xVal + admission-relative RoPE & 0.355 & 0.337 & 0.373 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Biomarkers (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum creatinine}} & Discrete deciles + time tokens & 0.570 & 0.560 & 0.580 \\*
   & Soft discretization + time tokens & 0.565 & 0.551 & 0.577 \\*
   & Code-normalized xVal + time tokens & 0.478 & 0.471 & 0.489 \\*
   & Affine xVal + time tokens & 0.486 & 0.470 & 0.504 \\*
   & Discrete deciles + event order & 0.583 & 0.574 & 0.589 \\*
   & Soft discretization + event order & 0.586 & 0.580 & 0.594 \\*
   & Code-normalized xVal + event order & 0.488 & 0.477 & 0.509 \\*
   & Affine xVal + event order & 0.498 & 0.493 & 0.504 \\*
   & Discrete deciles + admission-relative RoPE & 0.583 & 0.568 & 0.602 \\*
   & Soft discretization + admission-relative RoPE & 0.583 & 0.571 & 0.589 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.492 & 0.482 & 0.504 \\*
   & Affine xVal + admission-relative RoPE & 0.496 & 0.485 & 0.504 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum creatinine}} & Discrete deciles + time tokens & 0.573 & 0.564 & 0.583 \\*
   & Soft discretization + time tokens & 0.569 & 0.556 & 0.580 \\*
   & Code-normalized xVal + time tokens & 0.480 & 0.473 & 0.492 \\*
   & Affine xVal + time tokens & 0.489 & 0.472 & 0.506 \\*
   & Discrete deciles + event order & 0.586 & 0.578 & 0.592 \\*
   & Soft discretization + event order & 0.589 & 0.583 & 0.596 \\*
   & Code-normalized xVal + event order & 0.490 & 0.479 & 0.510 \\*
   & Affine xVal + event order & 0.500 & 0.494 & 0.505 \\*
   & Discrete deciles + admission-relative RoPE & 0.586 & 0.572 & 0.604 \\*
   & Soft discretization + admission-relative RoPE & 0.587 & 0.575 & 0.592 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.495 & 0.485 & 0.506 \\*
   & Affine xVal + admission-relative RoPE & 0.498 & 0.488 & 0.505 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum troponin}} & Discrete deciles + time tokens & 0.450 & 0.426 & 0.466 \\*
   & Soft discretization + time tokens & 0.451 & 0.439 & 0.462 \\*
   & Code-normalized xVal + time tokens & 0.392 & 0.376 & 0.409 \\*
   & Affine xVal + time tokens & 0.391 & 0.373 & 0.420 \\*
   & Discrete deciles + event order & 0.477 & 0.462 & 0.502 \\*
   & Soft discretization + event order & 0.467 & 0.451 & 0.490 \\*
   & Code-normalized xVal + event order & 0.403 & 0.389 & 0.412 \\*
   & Affine xVal + event order & 0.410 & 0.392 & 0.428 \\*
   & Discrete deciles + admission-relative RoPE & 0.455 & 0.441 & 0.466 \\*
   & Soft discretization + admission-relative RoPE & 0.453 & 0.443 & 0.464 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.409 & 0.399 & 0.421 \\*
   & Affine xVal + admission-relative RoPE & 0.407 & 0.395 & 0.429 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum troponin}} & Discrete deciles + time tokens & 0.438 & 0.409 & 0.461 \\*
   & Soft discretization + time tokens & 0.437 & 0.422 & 0.452 \\*
   & Code-normalized xVal + time tokens & 0.382 & 0.364 & 0.400 \\*
   & Affine xVal + time tokens & 0.385 & 0.367 & 0.406 \\*
   & Discrete deciles + event order & 0.467 & 0.448 & 0.488 \\*
   & Soft discretization + event order & 0.453 & 0.440 & 0.472 \\*
   & Code-normalized xVal + event order & 0.397 & 0.383 & 0.408 \\*
   & Affine xVal + event order & 0.403 & 0.385 & 0.419 \\*
   & Discrete deciles + admission-relative RoPE & 0.443 & 0.421 & 0.456 \\*
   & Soft discretization + admission-relative RoPE & 0.440 & 0.421 & 0.453 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.400 & 0.391 & 0.409 \\*
   & Affine xVal + admission-relative RoPE & 0.398 & 0.381 & 0.425 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum glucose}} & Discrete deciles + time tokens & 0.460 & 0.450 & 0.468 \\*
   & Soft discretization + time tokens & 0.458 & 0.446 & 0.468 \\*
   & Code-normalized xVal + time tokens & 0.366 & 0.357 & 0.376 \\*
   & Affine xVal + time tokens & 0.376 & 0.368 & 0.385 \\*
   & Discrete deciles + event order & 0.470 & 0.464 & 0.477 \\*
   & Soft discretization + event order & 0.477 & 0.466 & 0.483 \\*
   & Code-normalized xVal + event order & 0.383 & 0.377 & 0.390 \\*
   & Affine xVal + event order & 0.384 & 0.379 & 0.395 \\*
   & Discrete deciles + admission-relative RoPE & 0.468 & 0.465 & 0.472 \\*
   & Soft discretization + admission-relative RoPE & 0.469 & 0.458 & 0.475 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.385 & 0.371 & 0.392 \\*
   & Affine xVal + admission-relative RoPE & 0.382 & 0.378 & 0.387 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum glucose}} & Discrete deciles + time tokens & 0.503 & 0.495 & 0.510 \\*
   & Soft discretization + time tokens & 0.502 & 0.492 & 0.510 \\*
   & Code-normalized xVal + time tokens & 0.404 & 0.396 & 0.413 \\*
   & Affine xVal + time tokens & 0.413 & 0.406 & 0.419 \\*
   & Discrete deciles + event order & 0.514 & 0.508 & 0.520 \\*
   & Soft discretization + event order & 0.520 & 0.511 & 0.525 \\*
   & Code-normalized xVal + event order & 0.419 & 0.414 & 0.426 \\*
   & Affine xVal + event order & 0.421 & 0.417 & 0.429 \\*
   & Discrete deciles + admission-relative RoPE & 0.512 & 0.508 & 0.515 \\*
   & Soft discretization + admission-relative RoPE & 0.512 & 0.504 & 0.517 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.421 & 0.410 & 0.428 \\*
   & Affine xVal + admission-relative RoPE & 0.419 & 0.414 & 0.423 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum NT-proBNP}} & Discrete deciles + time tokens & 0.334 & 0.293 & 0.376 \\*
   & Soft discretization + time tokens & 0.349 & 0.303 & 0.420 \\*
   & Code-normalized xVal + time tokens & 0.318 & 0.272 & 0.376 \\*
   & Affine xVal + time tokens & 0.296 & 0.238 & 0.332 \\*
   & Discrete deciles + event order & 0.324 & 0.286 & 0.351 \\*
   & Soft discretization + event order & 0.332 & 0.293 & 0.390 \\*
   & Code-normalized xVal + event order & 0.275 & 0.231 & 0.343 \\*
   & Affine xVal + event order & 0.313 & 0.250 & 0.389 \\*
   & Discrete deciles + admission-relative RoPE & 0.333 & 0.266 & 0.377 \\*
   & Soft discretization + admission-relative RoPE & 0.323 & 0.284 & 0.356 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.298 & 0.262 & 0.328 \\*
   & Affine xVal + admission-relative RoPE & 0.304 & 0.287 & 0.326 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum NT-proBNP}} & Discrete deciles + time tokens & 0.334 & 0.290 & 0.377 \\*
   & Soft discretization + time tokens & 0.351 & 0.304 & 0.418 \\*
   & Code-normalized xVal + time tokens & 0.320 & 0.275 & 0.378 \\*
   & Affine xVal + time tokens & 0.296 & 0.239 & 0.329 \\*
   & Discrete deciles + event order & 0.324 & 0.284 & 0.354 \\*
   & Soft discretization + event order & 0.333 & 0.292 & 0.390 \\*
   & Code-normalized xVal + event order & 0.273 & 0.229 & 0.340 \\*
   & Affine xVal + event order & 0.313 & 0.251 & 0.390 \\*
   & Discrete deciles + admission-relative RoPE & 0.332 & 0.264 & 0.374 \\*
   & Soft discretization + admission-relative RoPE & 0.325 & 0.288 & 0.357 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.297 & 0.259 & 0.330 \\*
   & Affine xVal + admission-relative RoPE & 0.305 & 0.288 & 0.327 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Hematology (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum hemoglobin}} & Discrete deciles + time tokens & 0.733 & 0.728 & 0.738 \\*
   & Soft discretization + time tokens & 0.726 & 0.718 & 0.738 \\*
   & Code-normalized xVal + time tokens & 0.570 & 0.565 & 0.580 \\*
   & Affine xVal + time tokens & 0.576 & 0.573 & 0.579 \\*
   & Discrete deciles + event order & 0.746 & 0.741 & 0.751 \\*
   & Soft discretization + event order & 0.743 & 0.736 & 0.748 \\*
   & Code-normalized xVal + event order & 0.591 & 0.579 & 0.601 \\*
   & Affine xVal + event order & 0.592 & 0.589 & 0.594 \\*
   & Discrete deciles + admission-relative RoPE & 0.751 & 0.745 & 0.755 \\*
   & Soft discretization + admission-relative RoPE & 0.749 & 0.742 & 0.753 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.599 & 0.590 & 0.611 \\*
   & Affine xVal + admission-relative RoPE & 0.598 & 0.590 & 0.604 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum hemoglobin}} & Discrete deciles + time tokens & 0.728 & 0.723 & 0.734 \\*
   & Soft discretization + time tokens & 0.721 & 0.712 & 0.733 \\*
   & Code-normalized xVal + time tokens & 0.566 & 0.560 & 0.578 \\*
   & Affine xVal + time tokens & 0.572 & 0.569 & 0.574 \\*
   & Discrete deciles + event order & 0.742 & 0.736 & 0.746 \\*
   & Soft discretization + event order & 0.739 & 0.731 & 0.744 \\*
   & Code-normalized xVal + event order & 0.588 & 0.574 & 0.599 \\*
   & Affine xVal + event order & 0.589 & 0.585 & 0.591 \\*
   & Discrete deciles + admission-relative RoPE & 0.747 & 0.742 & 0.751 \\*
   & Soft discretization + admission-relative RoPE & 0.745 & 0.738 & 0.749 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.597 & 0.586 & 0.609 \\*
   & Affine xVal + admission-relative RoPE & 0.595 & 0.587 & 0.602 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum heart rate}} & Discrete deciles + time tokens & 0.452 & 0.429 & 0.475 \\*
   & Soft discretization + time tokens & 0.433 & 0.419 & 0.459 \\*
   & Code-normalized xVal + time tokens & 0.344 & 0.332 & 0.366 \\*
   & Affine xVal + time tokens & 0.345 & 0.329 & 0.377 \\*
   & Discrete deciles + event order & 0.463 & 0.445 & 0.490 \\*
   & Soft discretization + event order & 0.454 & 0.434 & 0.466 \\*
   & Code-normalized xVal + event order & 0.349 & 0.335 & 0.360 \\*
   & Affine xVal + event order & 0.349 & 0.332 & 0.364 \\*
   & Discrete deciles + admission-relative RoPE & 0.467 & 0.455 & 0.490 \\*
   & Soft discretization + admission-relative RoPE & 0.479 & 0.460 & 0.495 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.353 & 0.338 & 0.379 \\*
   & Affine xVal + admission-relative RoPE & 0.360 & 0.324 & 0.393 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum heart rate}} & Discrete deciles + time tokens & 0.465 & 0.451 & 0.493 \\*
   & Soft discretization + time tokens & 0.452 & 0.442 & 0.467 \\*
   & Code-normalized xVal + time tokens & 0.361 & 0.350 & 0.378 \\*
   & Affine xVal + time tokens & 0.360 & 0.350 & 0.387 \\*
   & Discrete deciles + event order & 0.479 & 0.463 & 0.504 \\*
   & Soft discretization + event order & 0.472 & 0.454 & 0.481 \\*
   & Code-normalized xVal + event order & 0.367 & 0.360 & 0.378 \\*
   & Affine xVal + event order & 0.368 & 0.349 & 0.387 \\*
   & Discrete deciles + admission-relative RoPE & 0.483 & 0.472 & 0.500 \\*
   & Soft discretization + admission-relative RoPE & 0.493 & 0.479 & 0.508 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.368 & 0.356 & 0.384 \\*
   & Affine xVal + admission-relative RoPE & 0.378 & 0.350 & 0.400 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum systolic blood pressure}} & Discrete deciles + time tokens & 0.540 & 0.533 & 0.547 \\*
   & Soft discretization + time tokens & 0.538 & 0.531 & 0.547 \\*
   & Code-normalized xVal + time tokens & 0.433 & 0.428 & 0.443 \\*
   & Affine xVal + time tokens & 0.431 & 0.423 & 0.436 \\*
   & Discrete deciles + event order & 0.552 & 0.548 & 0.557 \\*
   & Soft discretization + event order & 0.550 & 0.544 & 0.555 \\*
   & Code-normalized xVal + event order & 0.441 & 0.438 & 0.447 \\*
   & Affine xVal + event order & 0.444 & 0.434 & 0.450 \\*
   & Discrete deciles + admission-relative RoPE & 0.555 & 0.550 & 0.561 \\*
   & Soft discretization + admission-relative RoPE & 0.557 & 0.551 & 0.562 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.438 & 0.429 & 0.448 \\*
   & Affine xVal + admission-relative RoPE & 0.441 & 0.433 & 0.451 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum systolic blood pressure}} & Discrete deciles + time tokens & 0.488 & 0.473 & 0.500 \\*
   & Soft discretization + time tokens & 0.491 & 0.483 & 0.500 \\*
   & Code-normalized xVal + time tokens & 0.376 & 0.365 & 0.400 \\*
   & Affine xVal + time tokens & 0.381 & 0.374 & 0.388 \\*
   & Discrete deciles + event order & 0.509 & 0.501 & 0.518 \\*
   & Soft discretization + event order & 0.503 & 0.494 & 0.508 \\*
   & Code-normalized xVal + event order & 0.389 & 0.373 & 0.397 \\*
   & Affine xVal + event order & 0.391 & 0.373 & 0.401 \\*
   & Discrete deciles + admission-relative RoPE & 0.512 & 0.506 & 0.518 \\*
   & Soft discretization + admission-relative RoPE & 0.516 & 0.508 & 0.527 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.387 & 0.377 & 0.397 \\*
   & Affine xVal + admission-relative RoPE & 0.390 & 0.367 & 0.411 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum diastolic blood pressure}} & Discrete deciles + time tokens & 0.510 & 0.505 & 0.516 \\*
   & Soft discretization + time tokens & 0.509 & 0.500 & 0.519 \\*
   & Code-normalized xVal + time tokens & 0.459 & 0.448 & 0.469 \\*
   & Affine xVal + time tokens & 0.446 & 0.443 & 0.453 \\*
   & Discrete deciles + event order & 0.523 & 0.514 & 0.536 \\*
   & Soft discretization + event order & 0.521 & 0.513 & 0.526 \\*
   & Code-normalized xVal + event order & 0.458 & 0.453 & 0.465 \\*
   & Affine xVal + event order & 0.461 & 0.447 & 0.473 \\*
   & Discrete deciles + admission-relative RoPE & 0.530 & 0.518 & 0.537 \\*
   & Soft discretization + admission-relative RoPE & 0.528 & 0.523 & 0.533 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.462 & 0.452 & 0.473 \\*
   & Affine xVal + admission-relative RoPE & 0.461 & 0.454 & 0.477 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum diastolic blood pressure}} & Discrete deciles + time tokens & 0.383 & 0.377 & 0.387 \\*
   & Soft discretization + time tokens & 0.389 & 0.386 & 0.392 \\*
   & Code-normalized xVal + time tokens & 0.301 & 0.295 & 0.305 \\*
   & Affine xVal + time tokens & 0.298 & 0.291 & 0.305 \\*
   & Discrete deciles + event order & 0.394 & 0.387 & 0.399 \\*
   & Soft discretization + event order & 0.394 & 0.380 & 0.401 \\*
   & Code-normalized xVal + event order & 0.307 & 0.298 & 0.313 \\*
   & Affine xVal + event order & 0.308 & 0.299 & 0.314 \\*
   & Discrete deciles + admission-relative RoPE & 0.398 & 0.394 & 0.406 \\*
   & Soft discretization + admission-relative RoPE & 0.400 & 0.395 & 0.405 \\*
   & Code-normalized xVal + admission-relative RoPE & 0.308 & 0.304 & 0.311 \\*
   & Affine xVal + admission-relative RoPE & 0.304 & 0.299 & 0.312 \\
\end{longtable}
\begin{tabular}{@{}lcccccccc@{}}
    \toprule
    Configuration & Hospital AUROC & Organ-support AUROC & Laboratory AUROC & Vital-signs AUROC & Electrolytes $\rho$ & Biomarkers $\rho$ & Hematology $\rho$ & Vital-signs $\rho$ \\
    \midrule
    \addlinespace[2pt]
    Native MIMIC & \begin{tabular}[c]{@{}c@{}}0.877\\[-1pt][0.875, 0.881]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.926\\[-1pt][0.923, 0.928]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.729\\[-1pt][0.706, 0.745]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.711\\[-1pt][0.706, 0.717]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.425\\[-1pt][0.415, 0.437]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.425\\[-1pt][0.409, 0.434]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.635\\[-1pt][0.627, 0.647]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.494\\[-1pt][0.488, 0.498]\end{tabular} \\
    \addlinespace[3.5pt]
    CLIF 2.1.0 & \begin{tabular}[c]{@{}c@{}}0.886\\[-1pt][0.884, 0.887]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.917\\[-1pt][0.911, 0.923]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.735\\[-1pt][0.720, 0.752]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.743\\[-1pt][0.738, 0.750]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.390\\[-1pt][0.382, 0.395]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.428\\[-1pt][0.417, 0.448]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.663\\[-1pt][0.645, 0.678]\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.593\\[-1pt][0.576, 0.611]\end{tabular} \\
    \addlinespace[2pt]
    \bottomrule
  \end{tabular}}}
\end{table}

\FloatBarrier
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.30\textwidth}>{\raggedright\arraybackslash}p{\dimexpr\textwidth-0.30\textwidth-0.06\textwidth-0.06\textwidth-0.06\textwidth-8\tabcolsep\relax}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}>{\centering\arraybackslash}p{0.06\textwidth}@{}}
  \caption{Outcome-level AUROC and Spearman~$\rho$ for every Experiment~3 configuration. Mean, Min, and Max summarize six trained models (three seeds $\times$ two architectures).} \label{tab:appendix_outcome_means_exp3} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endfirsthead
  \multicolumn{5}{@{}l}{\textbf{Table~\thetable\ continued from previous page}} \\
  \toprule
  Outcome & Configuration & Mean & Min & Max \\
  \midrule
  \endhead
  \midrule
  \multicolumn{5}{r@{}}{\textit{Continued on next page}} \\
  \endfoot
  \bottomrule
  \endlastfoot
  \multicolumn{5}{@{}l}{\textbf{Hospital (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hospital mortality in hours 24--48}} & Native MIMIC & 0.925 & 0.917 & 0.932 \\*
   & CLIF 2.1.0 & 0.939 & 0.934 & 0.942 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still hospitalized at hour 48}} & Native MIMIC & 0.861 & 0.855 & 0.866 \\*
   & CLIF 2.1.0 & 0.870 & 0.867 & 0.873 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Still in ICU at hour 48}} & Native MIMIC & 0.844 & 0.843 & 0.846 \\*
   & CLIF 2.1.0 & 0.850 & 0.848 & 0.852 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Organ support (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Invasive mechanical ventilation}} & Native MIMIC & 0.904 & 0.901 & 0.907 \\*
   & CLIF 2.1.0 & 0.914 & 0.913 & 0.917 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Vasopressor initiation}} & Native MIMIC & 0.871 & 0.870 & 0.874 \\*
   & CLIF 2.1.0 & 0.877 & 0.870 & 0.882 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Continuous renal replacement therapy initiation}} & Native MIMIC & 0.964 & 0.960 & 0.967 \\*
   & CLIF 2.1.0 & 0.962 & 0.956 & 0.965 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hemodialysis initiation}} & Native MIMIC & 0.964 & 0.958 & 0.968 \\*
   & CLIF 2.1.0 & 0.914 & 0.897 & 0.929 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Laboratory (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hyperkalemia}} & Native MIMIC & 0.682 & 0.659 & 0.707 \\*
   & CLIF 2.1.0 & 0.700 & 0.675 & 0.725 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypokalemia}} & Native MIMIC & 0.627 & 0.569 & 0.668 \\*
   & CLIF 2.1.0 & 0.646 & 0.597 & 0.680 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe anemia}} & Native MIMIC & 0.787 & 0.777 & 0.799 \\*
   & CLIF 2.1.0 & 0.812 & 0.802 & 0.839 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypoglycemia}} & Native MIMIC & 0.716 & 0.696 & 0.730 \\*
   & CLIF 2.1.0 & 0.676 & 0.665 & 0.687 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Profound hyponatremia}} & Native MIMIC & 0.675 & 0.618 & 0.742 \\*
   & CLIF 2.1.0 & 0.690 & 0.665 & 0.722 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypernatremia}} & Native MIMIC & 0.886 & 0.869 & 0.912 \\*
   & CLIF 2.1.0 & 0.886 & 0.853 & 0.917 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (AUROC)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Tachycardia}} & Native MIMIC & 0.713 & 0.703 & 0.721 \\*
   & CLIF 2.1.0 & 0.757 & 0.743 & 0.773 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Severe hypertension}} & Native MIMIC & 0.674 & 0.665 & 0.682 \\*
   & CLIF 2.1.0 & 0.708 & 0.702 & 0.716 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Hypotension}} & Native MIMIC & 0.747 & 0.743 & 0.752 \\*
   & CLIF 2.1.0 & 0.764 & 0.761 & 0.770 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Electrolytes (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum potassium}} & Native MIMIC & 0.434 & 0.423 & 0.443 \\*
   & CLIF 2.1.0 & 0.359 & 0.341 & 0.368 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum potassium}} & Native MIMIC & 0.469 & 0.458 & 0.484 \\*
   & CLIF 2.1.0 & 0.431 & 0.427 & 0.437 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum sodium}} & Native MIMIC & 0.408 & 0.396 & 0.426 \\*
   & CLIF 2.1.0 & 0.399 & 0.384 & 0.410 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum sodium}} & Native MIMIC & 0.387 & 0.377 & 0.407 \\*
   & CLIF 2.1.0 & 0.370 & 0.352 & 0.383 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Biomarkers (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum creatinine}} & Native MIMIC & 0.563 & 0.539 & 0.581 \\*
   & CLIF 2.1.0 & 0.550 & 0.529 & 0.579 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum creatinine}} & Native MIMIC & 0.578 & 0.556 & 0.594 \\*
   & CLIF 2.1.0 & 0.565 & 0.548 & 0.592 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum troponin}} & Native MIMIC & 0.415 & 0.399 & 0.457 \\*
   & CLIF 2.1.0 & 0.446 & 0.430 & 0.466 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum troponin}} & Native MIMIC & 0.399 & 0.376 & 0.439 \\*
   & CLIF 2.1.0 & 0.429 & 0.419 & 0.442 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum glucose}} & Native MIMIC & 0.437 & 0.422 & 0.442 \\*
   & CLIF 2.1.0 & 0.424 & 0.410 & 0.440 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum glucose}} & Native MIMIC & 0.508 & 0.498 & 0.514 \\*
   & CLIF 2.1.0 & 0.499 & 0.491 & 0.512 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum NT-proBNP}} & Native MIMIC & 0.247 & 0.196 & 0.330 \\*
   & CLIF 2.1.0 & 0.255 & 0.223 & 0.293 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum NT-proBNP}} & Native MIMIC & 0.249 & 0.199 & 0.330 \\*
   & CLIF 2.1.0 & 0.252 & 0.215 & 0.288 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Hematology (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum hemoglobin}} & Native MIMIC & 0.637 & 0.628 & 0.650 \\*
   & CLIF 2.1.0 & 0.665 & 0.648 & 0.679 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum hemoglobin}} & Native MIMIC & 0.632 & 0.625 & 0.643 \\*
   & CLIF 2.1.0 & 0.662 & 0.642 & 0.677 \\[5pt]
  \multicolumn{5}{@{}l}{\textbf{Vital signs (Spearman~$\rho$)}} \\*[2pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum heart rate}} & Native MIMIC & 0.465 & 0.456 & 0.477 \\*
   & CLIF 2.1.0 & 0.622 & 0.571 & 0.673 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum heart rate}} & Native MIMIC & 0.491 & 0.481 & 0.498 \\*
   & CLIF 2.1.0 & 0.611 & 0.568 & 0.655 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum systolic blood pressure}} & Native MIMIC & 0.574 & 0.566 & 0.580 \\*
   & CLIF 2.1.0 & 0.631 & 0.627 & 0.634 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum systolic blood pressure}} & Native MIMIC & 0.516 & 0.503 & 0.523 \\*
   & CLIF 2.1.0 & 0.598 & 0.589 & 0.609 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Minimum diastolic blood pressure}} & Native MIMIC & 0.522 & 0.516 & 0.527 \\*
   & CLIF 2.1.0 & 0.613 & 0.609 & 0.618 \\[2.5pt]
  \smash{\parbox[t]{0.30\textwidth}{\raggedright Maximum diastolic blood pressure}} & Native MIMIC & 0.395 & 0.387 & 0.403 \\*
   & CLIF 2.1.0 & 0.482 & 0.474 & 0.491 \\
\end{longtable}
